Pareto-Optimal Fairness-Utility Amortizations in Rankings with a DBN Exposure Model

In recent years, it has become clear that rankings delivered in many areas need not only be useful to the users but also respect fairness of exposure for the item producers. We consider the problem of finding ranking policies that achieve a Pareto-optimal tradeoff between these two aspects. Several methods were proposed to solve it; for instance a popular one is to use linear programming with a Birkhoff-von Neumann decomposition. These methods, however, are based on a classical Position Based exposure Model (PBM), which assumes independence between the items (hence the exposure only depends on the rank). In many applications, this assumption is unrealistic and the community increasingly moves towards considering other models that include dependences, such as the Dynamic Bayesian Network (DBN) exposure model. For such models, computing (exact) optimal fair ranking policies remains an open question. We answer this question by leveraging a new geometrical method based on the so-called expohedron proposed recently for the PBM (Kletti et al., WSDM'22). We lay out the structure of a new geometrical object (the DBN-expohedron), and propose for it a Carath\'eodory decomposition algorithm of complexity $O(n^3)$, where $n$ is the number of documents to rank. Such an algorithm enables expressing any feasible expected exposure vector as a distribution over at most $n$ rankings; furthermore we show that we can compute the whole set of Pareto-optimal expected exposure vectors with the same complexity $O(n^3)$. Our work constitutes the first exact algorithm able to efficiently find a Pareto-optimal distribution of rankings. It is applicable to a broad range of fairness notions, including classical notions of meritocratic and demographic fairness. We empirically evaluate our method on the TREC2020 and MSLR datasets and compare it to several baselines in terms of Pareto-optimality and speed.

==> fig/DBN_expohedron_n2.tex <==
\begin{tikzpicture}
	[scale=5.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=white,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=red!25!black,fill=red!75!black,thick}]
  % Local definitions
  \def\costhirty{0.8660256}

  % Colors
  \colorlet{anglecolor}{green!50!black}
  \colorlet{sincolor}{red}
  \colorlet{tancolor}{orange!80!black}
  \colorlet{coscolor}{blue}

  % Styles
  \tikzstyle{axes}=[]
  \tikzstyle{important line}=[very thick]
  \tikzstyle{information text}=[rounded corners,fill=red!10,inner sep=1ex]

  % The graphic
  % \draw[style=help lines,step=0.1cm] (0,0) grid (1,1);

  % \begin{scope}[style=axes]
  %   \draw[->] (-0.1,0) -- (1.2,0) node[right] {$\mathcal{E}_1$};
  %   \draw[->] (0,-0.1) -- (0,1.2) node[above] {$\mathcal{E}_2$};
	%
  %   \foreach \x/\xtext in {0, 0.25/\frac{1}{4}, 0.5/\frac{1}{2}, 0.75/\frac{3}{4}, 1}
  %     \draw[xshift=\x cm] (0pt,1pt) -- (0pt,-1pt) node[below,fill=white]
  %           {$\xtext$};
	%
  %   \foreach \y/\ytext in {0, 0.25/\frac{1}{4}, 0.5/\frac{1}{2}, 0.75/\frac{3}{4}, 1}
  %     \draw[yshift=\y cm] (1pt,0pt) -- (-1pt,0pt) node[left,fill=white]
  %           {$\ytext$};
  % \end{scope}

	% \draw[color=red] (1, 0.25) -- (0.5, 1);
	% \draw[dashed] (0, 0) -- (1, 1);
	% \draw[dotted] (0, 0) coordinate (O) -- (8/10, 11/20) coordinate (X);
	% \draw[<-] (8/10, 11/20) .. controls (1,0.6) .. (1.1,0.6) node[align=left, right] {$\arg\min||\mathcal{E}||_2$};
	% \draw[<-] (7/10, 7/10) .. controls (0.9,0.7) .. (1.1,3/4) node[align=left, right] {Equity};

    % n=2 DBN expohedron for rho = (0.1, 0.9), gamma=0.5, kappa=0.7
	\draw[edge] (1, 0.185) -- (0.463, 1);
	\node[vertex] at (1, 0.185)     {};
	\node[vertex] at (0.463, 1)     {};

	% \filldraw (1,0.63) coordinate (A) circle (0.5pt) node[align=left, right] {$(\gamma_1,\gamma_2)$} --
	% (0.63,1) circle (0.5pt) node[align=left, above] {$\gamma_2,\gamma_1$};

	% Right angle
	% \draw pic [draw=black,angle eccentricity=1,pic text=$\cdot$,scale=0.3] {right angle = O--X--A};


\end{tikzpicture}

==> fig/DBN_expohedron_n3.tex <==
\begin{tikzpicture}%
	[x={(-0.697158cm, -0.389674cm)},
	y={(0.716917cm, -0.378888cm)},
	z={(-0.000040cm, 0.839404cm)},
	scale=3.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=white,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=red!25!black,fill=red!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3
%% with the command: ._tikz_2d_in_3d and parameters:
%% view = [-0.197800000000000, -0.468300000000000, -0.861100000000000]
%% angle = 140.020000000000
%% scale = 3
%% edge_color = black
%% facet_color = white
%% opacity = 0.300000000000000
%% vertex_color = red
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (1.00000, 0.46500, 0.15113) at (1.00000, 0.46500, 0.15113);
\coordinate (1.00000, 0.08603, 0.46500) at (1.00000, 0.08603, 0.46500);
\coordinate (0.32500, 1.00000, 0.15113) at (0.32500, 1.00000, 0.15113);
\coordinate (0.06012, 1.00000, 0.32500) at (0.06012, 1.00000, 0.32500);
\coordinate (0.18500, 0.08603, 1.00000) at (0.18500, 0.08603, 1.00000);
\coordinate (0.06012, 0.18500, 1.00000) at (0.06012, 0.18500, 1.00000);
%%
%%
%% Drawing the interior
%%
\fill[facet] (0.06012, 0.18500, 1.00000) -- (0.06012, 1.00000, 0.32500) -- (0.32500, 1.00000, 0.15113) -- (1.00000, 0.46500, 0.15113) -- (1.00000, 0.08603, 0.46500) -- (0.18500, 0.08603, 1.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (1.00000, 0.46500, 0.15113) -- (1.00000, 0.08603, 0.46500);
\draw[edge] (1.00000, 0.46500, 0.15113) -- (0.32500, 1.00000, 0.15113);
\draw[edge] (1.00000, 0.08603, 0.46500) -- (0.18500, 0.08603, 1.00000);
\draw[edge] (0.32500, 1.00000, 0.15113) -- (0.06012, 1.00000, 0.32500);
\draw[edge] (0.06012, 1.00000, 0.32500) -- (0.06012, 0.18500, 1.00000);
\draw[edge] (0.18500, 0.08603, 1.00000) -- (0.06012, 0.18500, 1.00000);
%%
%%
%% Drawing the vertices
%%
\node[vertex] at (1.00000, 0.46500, 0.15113)     {};
\node[vertex] at (1.00000, 0.08603, 0.46500)     {};
\node[vertex] at (0.32500, 1.00000, 0.15113)     {};
\node[vertex] at (0.06012, 1.00000, 0.32500)     {};
\node[vertex] at (0.18500, 0.08603, 1.00000)     {};
\node[vertex] at (0.06012, 0.18500, 1.00000)     {};
%%
%%
\end{tikzpicture}

==> fig/DBN_expohedron_n4.tex <==
\begin{tikzpicture}%
	[x={(-0.822913cm, -0.486010cm)},
	y={(0.568168cm, -0.703865cm)},
	z={(-0.000058cm, 0.518043cm)},
	scale=3.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=white,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=red!25!black,fill=red!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.0835000000000000, -0.268000000000000, -0.959800000000000]
%% angle = 146.690000000000
%% scale = 1
%% edge_color = black
%% facet_color = white
%% opacity = 0.300000000000000
%% vertex_color = red
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.79467, 0.33304, 0.08619) at (0.79467, 0.33304, 0.08619);
\coordinate (0.79467, 0.33304, -0.08429) at (0.79467, 0.33304, -0.08429);
\coordinate (0.79467, -0.08963, 0.31295) at (0.79467, -0.08963, 0.31295);
\coordinate (0.79467, -0.18679, 0.26521) at (0.79467, -0.18679, 0.26521);
\coordinate (0.79467, -0.10859, -0.30131) at (0.79467, -0.10859, -0.30131);
\coordinate (0.79467, -0.18679, -0.25936) at (0.79467, -0.18679, -0.25936);
\coordinate (0.06592, 0.79213, 0.08619) at (0.06592, 0.79213, 0.08619);
\coordinate (0.06592, 0.79213, -0.08429) at (0.06592, 0.79213, -0.08429);
\coordinate (-0.20777, 0.73041, 0.21181) at (-0.20777, 0.73041, 0.21181);
\coordinate (-0.27068, 0.71622, 0.18536) at (-0.27068, 0.71622, 0.18536);
\coordinate (-0.22005, 0.72764, -0.20451) at (-0.22005, 0.72764, -0.20451);
\coordinate (-0.27068, 0.71622, -0.18128) at (-0.27068, 0.71622, -0.18128);
\coordinate (-0.04744, -0.27956, 0.69946) at (-0.04744, -0.27956, 0.69946);
\coordinate (-0.04744, -0.37672, 0.65172) at (-0.04744, -0.37672, 0.65172);
\coordinate (-0.20777, -0.17856, 0.69946) at (-0.20777, -0.17856, 0.69946);
\coordinate (-0.27068, -0.19275, 0.67301) at (-0.27068, -0.19275, 0.67301);
\coordinate (-0.24102, -0.42038, 0.57034) at (-0.24102, -0.42038, 0.57034);
\coordinate (-0.27068, -0.40170, 0.57034) at (-0.27068, -0.40170, 0.57034);
\coordinate (-0.08523, -0.30705, -0.67123) at (-0.08523, -0.30705, -0.67123);
\coordinate (-0.08523, -0.38524, -0.62928) at (-0.08523, -0.38524, -0.62928);
\coordinate (-0.22005, -0.22212, -0.67123) at (-0.22005, -0.22212, -0.67123);
\coordinate (-0.27068, -0.23354, -0.64799) at (-0.27068, -0.23354, -0.64799);
\coordinate (-0.24102, -0.42038, -0.55777) at (-0.24102, -0.42038, -0.55777);
\coordinate (-0.27068, -0.40170, -0.55777) at (-0.27068, -0.40170, -0.55777);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.79467, -0.10859, -0.30131) -- (-0.08523, -0.30705, -0.67123);
\draw[edge,back] (0.79467, -0.18679, -0.25936) -- (-0.08523, -0.38524, -0.62928);
\draw[edge,back] (-0.22005, 0.72764, -0.20451) -- (-0.22005, -0.22212, -0.67123);
\draw[edge,back] (-0.27068, 0.71622, -0.18128) -- (-0.27068, -0.23354, -0.64799);
\draw[edge,back] (-0.24102, -0.42038, 0.57034) -- (-0.24102, -0.42038, -0.55777);
\draw[edge,back] (-0.27068, -0.40170, 0.57034) -- (-0.27068, -0.40170, -0.55777);
\draw[edge,back] (-0.08523, -0.30705, -0.67123) -- (-0.08523, -0.38524, -0.62928);
\draw[edge,back] (-0.08523, -0.30705, -0.67123) -- (-0.22005, -0.22212, -0.67123);
\draw[edge,back] (-0.08523, -0.38524, -0.62928) -- (-0.24102, -0.42038, -0.55777);
\draw[edge,back] (-0.22005, -0.22212, -0.67123) -- (-0.27068, -0.23354, -0.64799);
\draw[edge,back] (-0.27068, -0.23354, -0.64799) -- (-0.27068, -0.40170, -0.55777);
\draw[edge,back] (-0.24102, -0.42038, -0.55777) -- (-0.27068, -0.40170, -0.55777);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.08523, -0.30705, -0.67123)     {};
\node[vertex] at (-0.22005, -0.22212, -0.67123)     {};
\node[vertex] at (-0.08523, -0.38524, -0.62928)     {};
\node[vertex] at (-0.27068, -0.23354, -0.64799)     {};
\node[vertex] at (-0.27068, -0.40170, -0.55777)     {};
\node[vertex] at (-0.24102, -0.42038, -0.55777)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-0.27068, 0.71622, -0.18128) -- (-0.22005, 0.72764, -0.20451) -- (0.06592, 0.79213, -0.08429) -- cycle {};
\fill[facet] (-0.27068, -0.19275, 0.67301) -- (-0.27068, 0.71622, 0.18536) -- (-0.20777, 0.73041, 0.21181) -- (-0.20777, -0.17856, 0.69946) -- cycle {};
\fill[facet] (-0.27068, -0.40170, 0.57034) -- (-0.27068, -0.19275, 0.67301) -- (-0.20777, -0.17856, 0.69946) -- (-0.04744, -0.27956, 0.69946) -- (-0.04744, -0.37672, 0.65172) -- (-0.24102, -0.42038, 0.57034) -- cycle {};
\fill[facet] (-0.27068, 0.71622, -0.18128) -- (-0.27068, 0.71622, 0.18536) -- (-0.20777, 0.73041, 0.21181) -- (0.06592, 0.79213, 0.08619) -- (0.06592, 0.79213, -0.08429) -- (-0.22005, 0.72764, -0.20451) -- cycle {};
\fill[facet] (-0.04744, -0.37672, 0.65172) -- (0.79467, -0.18679, 0.26521) -- (0.79467, -0.08963, 0.31295) -- (-0.04744, -0.27956, 0.69946) -- cycle {};
\fill[facet] (-0.20777, -0.17856, 0.69946) -- (-0.20777, 0.73041, 0.21181) -- (0.06592, 0.79213, 0.08619) -- (0.79467, 0.33304, 0.08619) -- (0.79467, -0.08963, 0.31295) -- (-0.04744, -0.27956, 0.69946) -- cycle {};
\fill[facet] (0.06592, 0.79213, -0.08429) -- (0.79467, 0.33304, -0.08429) -- (0.79467, 0.33304, 0.08619) -- (0.06592, 0.79213, 0.08619) -- cycle {};
\fill[facet] (0.79467, -0.18679, -0.25936) -- (0.79467, -0.18679, 0.26521) -- (0.79467, -0.08963, 0.31295) -- (0.79467, 0.33304, 0.08619) -- (0.79467, 0.33304, -0.08429) -- (0.79467, -0.10859, -0.30131) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.79467, 0.33304, 0.08619) -- (0.79467, 0.33304, -0.08429);
\draw[edge] (0.79467, 0.33304, 0.08619) -- (0.79467, -0.08963, 0.31295);
\draw[edge] (0.79467, 0.33304, 0.08619) -- (0.06592, 0.79213, 0.08619);
\draw[edge] (0.79467, 0.33304, -0.08429) -- (0.79467, -0.10859, -0.30131);
\draw[edge] (0.79467, 0.33304, -0.08429) -- (0.06592, 0.79213, -0.08429);
\draw[edge] (0.79467, -0.08963, 0.31295) -- (0.79467, -0.18679, 0.26521);
\draw[edge] (0.79467, -0.08963, 0.31295) -- (-0.04744, -0.27956, 0.69946);
\draw[edge] (0.79467, -0.18679, 0.26521) -- (0.79467, -0.18679, -0.25936);
\draw[edge] (0.79467, -0.18679, 0.26521) -- (-0.04744, -0.37672, 0.65172);
\draw[edge] (0.79467, -0.10859, -0.30131) -- (0.79467, -0.18679, -0.25936);
\draw[edge] (0.06592, 0.79213, 0.08619) -- (0.06592, 0.79213, -0.08429);
\draw[edge] (0.06592, 0.79213, 0.08619) -- (-0.20777, 0.73041, 0.21181);
\draw[edge] (0.06592, 0.79213, -0.08429) -- (-0.22005, 0.72764, -0.20451);
\draw[edge] (-0.20777, 0.73041, 0.21181) -- (-0.27068, 0.71622, 0.18536);
\draw[edge] (-0.20777, 0.73041, 0.21181) -- (-0.20777, -0.17856, 0.69946);
\draw[edge] (-0.27068, 0.71622, 0.18536) -- (-0.27068, 0.71622, -0.18128);
\draw[edge] (-0.27068, 0.71622, 0.18536) -- (-0.27068, -0.19275, 0.67301);
\draw[edge] (-0.22005, 0.72764, -0.20451) -- (-0.27068, 0.71622, -0.18128);
\draw[edge] (-0.04744, -0.27956, 0.69946) -- (-0.04744, -0.37672, 0.65172);
\draw[edge] (-0.04744, -0.27956, 0.69946) -- (-0.20777, -0.17856, 0.69946);
\draw[edge] (-0.04744, -0.37672, 0.65172) -- (-0.24102, -0.42038, 0.57034);
\draw[edge] (-0.20777, -0.17856, 0.69946) -- (-0.27068, -0.19275, 0.67301);
\draw[edge] (-0.27068, -0.19275, 0.67301) -- (-0.27068, -0.40170, 0.57034);
\draw[edge] (-0.24102, -0.42038, 0.57034) -- (-0.27068, -0.40170, 0.57034);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.79467, 0.33304, 0.08619)     {};
\node[vertex] at (0.79467, 0.33304, -0.08429)     {};
\node[vertex] at (0.79467, -0.08963, 0.31295)     {};
\node[vertex] at (0.79467, -0.18679, 0.26521)     {};
\node[vertex] at (0.79467, -0.10859, -0.30131)     {};
\node[vertex] at (0.79467, -0.18679, -0.25936)     {};
\node[vertex] at (0.06592, 0.79213, 0.08619)     {};
\node[vertex] at (0.06592, 0.79213, -0.08429)     {};
\node[vertex] at (-0.20777, 0.73041, 0.21181)     {};
\node[vertex] at (-0.27068, 0.71622, 0.18536)     {};
\node[vertex] at (-0.22005, 0.72764, -0.20451)     {};
\node[vertex] at (-0.27068, 0.71622, -0.18128)     {};
\node[vertex] at (-0.04744, -0.27956, 0.69946)     {};
\node[vertex] at (-0.04744, -0.37672, 0.65172)     {};
\node[vertex] at (-0.20777, -0.17856, 0.69946)     {};
\node[vertex] at (-0.27068, -0.19275, 0.67301)     {};
\node[vertex] at (-0.24102, -0.42038, 0.57034)     {};
\node[vertex] at (-0.27068, -0.40170, 0.57034)     {};
%%
%%
\end{tikzpicture}

==> fig/convergence_plots_MSLRmeritocratic1000.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={Objective evolution},
x grid style={white!69.0196078431373!black},
xlabel={Rankings delivered},
xmajorgrids,
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0.00119224299033187, ymax=1.42394211959758,
ymode=log,
ytick style={color=black},
width=4.5cm,
height=6cm
]
\addplot [red, dashed, mark=*, mark size=0.25, mark options={solid}]
table {%
0 1.00275072765795
1 0.677717047830242
2 0.532150585233029
3 0.453598894845934
4 0.389652849222986
5 0.347377038605074
6 0.314039889092526
7 0.286287421706625
8 0.260142502789731
9 0.240095096532005
10 0.221879158756867
11 0.205009406736311
12 0.191812904797341
13 0.177860856209489
14 0.165515054651999
15 0.154697603032196
16 0.144786331012825
17 0.136545732525647
18 0.129581587465912
19 0.12373267852361
20 0.118051383139113
21 0.11242800535479
22 0.107747182754103
23 0.103166029964561
24 0.099470610047111
25 0.095010840094131
26 0.0914134927355354
27 0.0878033084185174
28 0.0853483116852356
29 0.0819498424015335
30 0.0788021570913429
31 0.0759984127336081
32 0.0732813611703932
33 0.0716377638541138
34 0.0692234234564249
35 0.0682936909445874
36 0.0661916139643039
37 0.0651241502361206
38 0.0637092481319973
39 0.0622349560818749
40 0.0609885735493145
41 0.0597094674855747
42 0.0584830422136525
43 0.0578291107205857
44 0.056717194746533
45 0.0557157771147618
46 0.0546471682013764
47 0.0530624271176447
48 0.0515135536535362
49 0.050045842925727
50 0.0489508828673342
51 0.0482788677170343
52 0.0474543950233444
53 0.0465032377086834
54 0.0452886795316113
55 0.0445877229984458
56 0.043728254621823
57 0.043208210132641
58 0.0424308821907225
59 0.0418321983884806
60 0.0415614762967069
61 0.0406347419027938
62 0.0396000649425688
63 0.0391185273288618
64 0.0386122003403443
65 0.0376089003442486
66 0.0366736253142292
67 0.0361370495633785
68 0.035631494487002
69 0.0350660710608299
70 0.0344599880844274
71 0.0336751915961319
72 0.0331887983051591
73 0.0324922758953871
74 0.0325999917393115
75 0.0321074858641161
76 0.0318473267140696
77 0.0313279653571272
78 0.0310628691990692
79 0.0309114744578144
80 0.0305650775375532
81 0.0303073970922553
82 0.0300449794149774
83 0.029506852013425
84 0.0290757769031354
85 0.0289363490897361
86 0.0288167634853572
87 0.0284926994253041
88 0.0282369780350717
89 0.0281924162275612
90 0.0278696586910107
91 0.0275781461904922
92 0.0272771191395895
93 0.0270770517072993
94 0.0266253547133974
95 0.0262273548226719
96 0.0259260130413022
97 0.0255472986503177
98 0.0252416279361222
99 0.0247589758205151
100 0.0246616214366625
101 0.0244698107777638
102 0.0243829064621131
103 0.0240747286529946
104 0.0238091091166778
105 0.0234042508051693
106 0.0233337545661461
107 0.0230694413743525
108 0.0228795002198728
109 0.0223230073018934
110 0.0223182089099913
111 0.0219361271690555
112 0.021740042853851
113 0.0214221081091306
114 0.0214526338819812
115 0.0210947053959182
116 0.0211165997524934
117 0.0211590330775616
118 0.020996922264921
119 0.0206777681744322
120 0.0206965517623238
121 0.0205150455314915
122 0.0206996434624011
123 0.020452054641267
124 0.0201682029257863
125 0.019837506079724
126 0.0195986747448259
127 0.0194739273440251
128 0.019360893870163
129 0.0191339057080078
130 0.018987743714721
131 0.0185471059745393
132 0.0185095890192045
133 0.0183870996150901
134 0.0182583508779074
135 0.0181352482525526
136 0.0181612119903666
137 0.0180092667897233
138 0.0179246725541336
139 0.0175396597385149
140 0.0174210239713478
141 0.01735940515243
142 0.0174028157758288
143 0.0174811000702588
144 0.0173802519324825
145 0.0172250346700469
146 0.0170890734513003
147 0.0169173163799798
148 0.0168671341481304
149 0.0166927958689936
150 0.0165335632893508
151 0.0162617853652037
152 0.0160560658340847
153 0.0160295906929968
154 0.015815212693835
155 0.0156563866235468
156 0.0155157021649587
157 0.0155008511398159
158 0.015401361177534
159 0.0154298976753786
160 0.0155586699495673
161 0.0155571838299136
162 0.0154678918653665
163 0.0154130134572356
164 0.0152853690861933
165 0.0152243078296259
166 0.015199670076923
167 0.0150869734807321
168 0.0149449210981191
169 0.0149601046958133
170 0.0149389042517007
171 0.0146726318490281
172 0.0146195088126572
173 0.0144773680707173
174 0.0144089657643866
175 0.014249359500758
176 0.0142258166063547
177 0.0141243527655474
178 0.0140946777945046
179 0.0140654596622667
180 0.0139757133718787
181 0.0138629463683088
182 0.0137495893756526
183 0.0137285917601285
184 0.0137712413068375
185 0.013643483765075
186 0.0136042820890158
187 0.0135360778624239
188 0.0134933780094293
189 0.0134430558224887
190 0.0134253462348227
191 0.013436288326899
192 0.013468828010695
193 0.0134261566001813
194 0.0134921500381423
195 0.0134943381573617
196 0.0133806303330995
197 0.0133807705743939
198 0.0133599056975504
199 0.013219309761777
200 0.0130183049676785
201 0.0129320479136727
202 0.0128158320534592
203 0.0128099916519514
204 0.0127369249868964
205 0.0126957518177577
206 0.0125429971191788
207 0.0124938027232715
208 0.0123737420885207
209 0.012183496303022
210 0.0122513544426153
211 0.0121142316768184
212 0.0121208388612226
213 0.0119490097808508
214 0.0118878695235889
215 0.0117291064753779
216 0.0116579502696636
217 0.0117680728860858
218 0.0116742811688416
219 0.0115564812976589
220 0.0115570662348661
221 0.0115454733240913
222 0.0115194236924186
223 0.0115330591675313
224 0.0114926940355926
225 0.0114027413053009
226 0.0113244623256363
227 0.0112995114269666
228 0.0110767915599726
229 0.0109708783287072
230 0.0110552404926582
231 0.010933131331326
232 0.0109686951503357
233 0.0110190487578378
234 0.0110805488259122
235 0.0111019850993458
236 0.0109296294038493
237 0.0108607683687803
238 0.0108564615803258
239 0.010842295461846
240 0.010807612911435
241 0.0107227802243245
242 0.0107302834615622
243 0.0106200565678155
244 0.0106216246240148
245 0.010523113673946
246 0.0104204571335471
247 0.0104514321909528
248 0.0104491244641744
249 0.0104604147832695
250 0.0104726421925576
251 0.0103596701835797
252 0.0103667341398839
253 0.0102359560423537
254 0.0101944913775627
255 0.0101555568596576
256 0.0101642826213471
257 0.0100760073322681
258 0.0100393443123506
259 0.0099876076923825
260 0.00989451824920594
261 0.00982622035134986
262 0.00973298117567011
263 0.0096592084238132
264 0.009704743188476
265 0.00963352051353127
266 0.00959918412967421
267 0.00955964687908543
268 0.00956192494388658
269 0.00945822466706773
270 0.00944393830843428
271 0.0093818771423603
272 0.00936557473965473
273 0.00933665188912987
274 0.00941078843258984
275 0.009330299404726
276 0.00930736304638122
277 0.00926788733300707
278 0.00927104047443438
279 0.00918144213558652
280 0.00909576540556826
281 0.00913820220838122
282 0.00908783642377728
283 0.00906322071374656
284 0.00906914045961865
285 0.0091053976348317
286 0.009063951936214
287 0.00914681788178784
288 0.00899042419790444
289 0.00893015022633228
290 0.00893171560357972
291 0.0088794093352782
292 0.00890002667828176
293 0.00887646253055213
294 0.00874598331559707
295 0.00876327427628183
296 0.00877904871193557
297 0.00873654067620841
298 0.00873032904489289
299 0.00872709255559205
300 0.00860253720368674
301 0.00861708935652691
302 0.00846853476778732
303 0.00843448420401435
304 0.00846089767346717
305 0.00834143639028511
306 0.00833151124944256
307 0.00828521251381111
308 0.00834514430536812
309 0.00822689581586994
310 0.00826457157188361
311 0.00822674626478581
312 0.00820620161133757
313 0.00817203491718362
314 0.00815700574054924
315 0.00806100573731893
316 0.00816834766773484
317 0.00827985253676516
318 0.00831464222844001
319 0.00822858206671587
320 0.00817766042995366
321 0.00816484523060169
322 0.0081281026645811
323 0.00815115074349151
324 0.0080963815043229
325 0.00800451121554389
326 0.00797811035325506
327 0.00798594088780127
328 0.0079508423530684
329 0.00794670888483239
330 0.00793177036649863
331 0.00784142347112227
332 0.00783447939189125
333 0.00781232720292336
334 0.00780868702876619
335 0.00778944412754359
336 0.00772457670985867
337 0.00776103838002156
338 0.00764678089333909
339 0.00761140811709182
340 0.00763595905716518
341 0.00766263159010913
342 0.00766796080319823
343 0.00751692621795317
344 0.00748724547572872
345 0.0074366307410691
346 0.00736431756672207
347 0.0073763315507323
348 0.00740104982711268
349 0.00741524853646025
350 0.00744604046117472
351 0.00748152366642775
352 0.00741704443401646
353 0.00732817428159926
354 0.00730050164503525
355 0.00731434918951109
356 0.00737465176657339
357 0.0073334607047505
358 0.00731871434136223
359 0.00728857594553487
360 0.00727169725763144
361 0.00720274548352925
362 0.00718345657534741
363 0.00720540351484906
364 0.00715645834232805
365 0.00716844508487482
366 0.00716763599703575
367 0.00716968879807743
368 0.0071542243106736
369 0.00715078790916429
370 0.00710496428406632
371 0.0070601605318609
372 0.00697396442553324
373 0.00696492297341637
374 0.00693005514537983
375 0.00691173436283319
376 0.00683067857211023
377 0.0067874392975677
378 0.00683789076380466
379 0.0067683632851508
380 0.00676116989592258
381 0.00673186113791228
382 0.00672065625915237
383 0.00666041870354334
384 0.00663877246422466
385 0.00665189921940989
386 0.00661998073514426
387 0.0066608788316912
388 0.00668215173348424
389 0.00671256127208788
390 0.00671356072913116
391 0.00669319966763984
392 0.00671346995082147
393 0.00662674198886767
394 0.00663843667940304
395 0.00659261170426258
396 0.0065750249032582
397 0.00661547104739362
398 0.0066440038694038
399 0.00659864086416851
400 0.00653495549777926
401 0.00648006710755887
402 0.00642434759391218
403 0.0063827091666371
404 0.00640691585071072
405 0.00638559561053553
406 0.00642583310124753
407 0.00636699070377863
408 0.00640991551762385
409 0.00637643102507455
410 0.00639655768399744
411 0.00632312907532185
412 0.00640833855787985
413 0.00637932937503047
414 0.00643329823314955
415 0.00646765023471955
416 0.00637961986496622
417 0.00637066492476574
418 0.00630921173948497
419 0.00630950995069476
420 0.00620430184424362
421 0.00613314869169586
422 0.00613275711434058
423 0.00614123469746144
424 0.00615293470311914
425 0.0061504894827699
426 0.0062021752076601
427 0.00624396390766465
428 0.00620609059446205
429 0.00617988867262538
430 0.00621917975541245
431 0.00618345280641573
432 0.00615541790789348
433 0.00613823838421276
434 0.00610380684917146
435 0.00608847455473071
436 0.00600836774333848
437 0.00594214692681079
438 0.005919912061384
439 0.00590902271610591
440 0.00593212915168895
441 0.0058810653362884
442 0.00582848010891548
443 0.00583544404225453
444 0.00584287890669462
445 0.00580717244367037
446 0.00583344742936359
447 0.0058032017552502
448 0.00584959583071591
449 0.00582058602291998
450 0.00576735435732932
451 0.00581293373631822
452 0.00579297226032838
453 0.00580567653218465
454 0.00580673541191889
455 0.00575171531913703
456 0.00576061200807967
457 0.00576816551198477
458 0.00575664464765606
459 0.00574221600498311
460 0.00574153119183398
461 0.00569691589451127
462 0.0056060158292906
463 0.00560480814833591
464 0.00562181045241694
465 0.00567783237376002
466 0.00567880136334456
467 0.00568089397590781
468 0.00567050312765055
469 0.00565647197565598
470 0.00563474284560062
471 0.00563311737437298
472 0.00560966192176645
473 0.00555660860806589
474 0.00552735554195109
475 0.00547394206301098
476 0.00547423335200813
477 0.00547335791156165
478 0.00548141695752294
479 0.00543913033569819
480 0.00542021173374937
481 0.00546033517904719
482 0.00545196220195874
483 0.00546179252581669
484 0.00542559325683318
485 0.00539701768213394
486 0.00539994447521033
487 0.00539809602237032
488 0.00531901553983119
489 0.00531587184720584
490 0.00535620909096273
491 0.00533038406378978
492 0.0053507644606502
493 0.00538276448448011
494 0.00537467058763819
495 0.00533529620803056
496 0.00539750267656303
497 0.00539580206004221
498 0.00534384053798909
499 0.00527592139299352
500 0.00523145188108332
501 0.00521926341677398
502 0.00522192857224062
503 0.00524350320103824
504 0.00522659280161268
505 0.00521434918554771
506 0.00524141946513999
507 0.0052092612744205
508 0.0052725189738747
509 0.00525419393892375
510 0.00525429696469228
511 0.00518375087804914
512 0.00514134046654652
513 0.00511514193757872
514 0.00514646859962704
515 0.00512287502631055
516 0.00512985916586297
517 0.00513041772718997
518 0.00509849845282722
519 0.00509239348813038
520 0.00508846400868833
521 0.00506177884131566
522 0.00502036209775225
523 0.00493369898224027
524 0.00492837289736335
525 0.00494480456208964
526 0.00497994618193254
527 0.00496208173980106
528 0.00496240720918375
529 0.00494653988921338
530 0.00494064672373086
531 0.00495651039857648
532 0.00495595649838697
533 0.00490786683437546
534 0.00493616590268428
535 0.00496201021294444
536 0.00502646603936485
537 0.00494087188822996
538 0.00493280886731608
539 0.00493802050536281
540 0.00492793090516316
541 0.00490824198940494
542 0.00488305741848611
543 0.00488393035270658
544 0.00487493232589092
545 0.00488636675565426
546 0.00490193976811343
547 0.00483334056228084
548 0.00484300385140548
549 0.00483423097816226
550 0.00483036204156616
551 0.00484284812549639
552 0.00483285704962328
553 0.00482526064349167
554 0.00483033382976151
555 0.00475916716557028
556 0.00478297968033124
557 0.0047927098027816
558 0.00480375156928071
559 0.00483450048506967
560 0.0047547163889339
561 0.00477324107058611
562 0.00477310837566749
563 0.00477379812054857
564 0.00478116211387459
565 0.00477701815603719
566 0.00469115660008432
567 0.00467576647683967
568 0.0046155670036408
569 0.00465577033142832
570 0.00467571317694494
571 0.00462928801318347
572 0.00463077933701642
573 0.00459855291082884
574 0.00460356958715737
575 0.00460207007255934
576 0.00460186045336107
577 0.00459790838268398
578 0.00464261139800597
579 0.00459728964844265
580 0.0045852991322981
581 0.00457235712740146
582 0.00458008100313444
583 0.00454248424709446
584 0.0045810212249082
585 0.00457355785994251
586 0.00454278849793027
587 0.00453186579660387
588 0.00452144434170128
589 0.0044858680560897
590 0.00448895181104805
591 0.00450315512731977
592 0.00448659320697383
593 0.00448029077753387
594 0.00447721912147508
595 0.00449967174475107
596 0.00452500728952281
597 0.0045220859672928
598 0.00450564722279713
599 0.00447845956653604
600 0.00443180329678016
601 0.00436557964304606
602 0.00431978483119264
603 0.00430646611778655
604 0.00433401508651025
605 0.00430170146493155
606 0.00431783936125804
607 0.00429651182303982
608 0.00427912354703811
609 0.00427129802799355
610 0.00430149292611006
611 0.00432255900273741
612 0.00436245527945606
613 0.00436326057305448
614 0.00434408043813723
615 0.00433350129797783
616 0.00432353512862997
617 0.00435539260575953
618 0.00434946635509416
619 0.00433718507232108
620 0.00435077422229874
621 0.00431844984867116
622 0.00426640694933453
623 0.00423787868103517
624 0.00424139985091827
625 0.00422959745748547
626 0.00423398931090089
627 0.0042540048419376
628 0.00423342576311481
629 0.00423326082761774
630 0.00426037390533768
631 0.00425631827732207
632 0.00424997605959763
633 0.0042552031146395
634 0.00417613847468675
635 0.00414566493308339
636 0.00416100773163959
637 0.00416712310100689
638 0.00415247425431104
639 0.00416354950624245
640 0.00414995391822243
641 0.00415452768553133
642 0.00413396586281908
643 0.00411665021795193
644 0.0040863386914968
645 0.00408705781527312
646 0.0041089828270642
647 0.00418518969480961
648 0.00415306877778799
649 0.00415704241692668
650 0.00412234254885071
651 0.00408186686986419
652 0.0040828796407144
653 0.00405802046286795
654 0.00404484512761184
655 0.00403923100849389
656 0.00403354101145794
657 0.00403328648373617
658 0.00402250292129689
659 0.00400650234810521
660 0.00398284811186281
661 0.00397962419434762
662 0.00397377002675532
663 0.00395545324146298
664 0.0039815317561962
665 0.00395867638509357
666 0.00395844439349451
667 0.00402336271093302
668 0.0040459435595252
669 0.00405786383339969
670 0.00403295274245927
671 0.00400290982943756
672 0.00398634504470677
673 0.00397170898787293
674 0.00397772959383135
675 0.00394942853643358
676 0.00394386060013321
677 0.00389606758013321
678 0.00390763048360667
679 0.00389047866105348
680 0.0039281688470904
681 0.00395587674684037
682 0.00397926558249298
683 0.00397243853903126
684 0.0039381573654565
685 0.00391419874893165
686 0.00389080788988413
687 0.00384278336900253
688 0.00384317530164606
689 0.00387096406488369
690 0.00388837577793568
691 0.00387919557566988
692 0.00387721158335439
693 0.00389029386735459
694 0.00392184744932799
695 0.00391749473818552
696 0.00391821305753558
697 0.00392619589505817
698 0.00390505124746305
699 0.00385286812342929
700 0.00384116822019828
701 0.00385741319986472
702 0.00383358321817298
703 0.00385138069949334
704 0.00381757258310182
705 0.00379384739855779
706 0.00378800666892316
707 0.00376626272148621
708 0.00377434980565005
709 0.00377237008326023
710 0.00375733196020434
711 0.0037528614360937
712 0.00380353700595644
713 0.00378628783155775
714 0.00378770684572224
715 0.00379554484120166
716 0.00377993990579876
717 0.00374449506182696
718 0.003742187359532
719 0.00373725697861184
720 0.00375234110827351
721 0.00373575010434183
722 0.00373785586079962
723 0.00372067428150272
724 0.00371639357096272
725 0.00370041899183819
726 0.0036957127156332
727 0.00366553532708673
728 0.00367698576608209
729 0.0036611715787468
730 0.00366294388615617
731 0.00364873988941485
732 0.00364874183322606
733 0.00363642654078179
734 0.00362255757932952
735 0.00363764227454688
736 0.00363673367609065
737 0.0036333314793362
738 0.0036296303167549
739 0.00360849954429742
740 0.00361730212959805
741 0.00363060973028175
742 0.00362936692411709
743 0.00363295438461386
744 0.00359645574866938
745 0.00362527297043668
746 0.00360911671730826
747 0.00356973832240701
748 0.00355477610376849
749 0.00351249530038191
750 0.00353225666600002
751 0.00351490777055147
752 0.00347802603748702
753 0.00349759993566295
754 0.00348695136515475
755 0.00349243614392512
756 0.00353016067775901
757 0.0034954079233982
758 0.00347454251687289
759 0.00347831109200639
760 0.0034881670674047
761 0.00349232030268324
762 0.00355539379332517
763 0.00353534215976479
764 0.00353948996364205
765 0.0034966847738009
766 0.00349226387093652
767 0.00347604308029284
768 0.00350829577462584
769 0.003480093473808
770 0.0034533876255802
771 0.00345184856598709
772 0.00350136041409956
773 0.00348776645130564
774 0.00347494633901478
775 0.00347026561405307
776 0.00345862277983897
777 0.00345911686043537
778 0.00346426225100391
779 0.00347483702533691
780 0.00347476775607474
781 0.00345152005031012
782 0.00346353935348325
783 0.00343577893933622
784 0.00340807924891806
785 0.00342454435535295
786 0.00341594797529126
787 0.00340309882360738
788 0.00340601260151397
789 0.00337510551392675
790 0.00334805246386555
791 0.00333924195118874
792 0.00337634475307536
793 0.00334512377381277
794 0.00335283671395395
795 0.00334322356633693
796 0.00335832126382844
797 0.00334492672177101
798 0.00332635790926008
799 0.00332952983824155
800 0.00329951743740938
801 0.00327333180478228
802 0.0032593962981054
803 0.00323888880271882
804 0.00322917409337461
805 0.00321466716627577
806 0.00323570715308033
807 0.00323439020903715
808 0.0032502366669626
809 0.00324332059580997
810 0.00325027460754478
811 0.00321438954445886
812 0.00322701075469634
813 0.00322455114017861
814 0.00322633430791119
815 0.00322110958237383
816 0.00324134973909259
817 0.00325316714961228
818 0.00324817935610906
819 0.00321614537717379
820 0.00322335236281751
821 0.00323814589502715
822 0.00325766272692514
823 0.00325596911313979
824 0.00325960646125903
825 0.003260291058855
826 0.00326205667107088
827 0.0032865394981178
828 0.00328674225772518
829 0.00326329081788528
830 0.00327300069828159
831 0.003277902611969
832 0.00327586094079092
833 0.0032499076750663
834 0.00322835069194438
835 0.00323969396033534
836 0.00321194058113045
837 0.00322258276778169
838 0.00321720379938809
839 0.00320330047887306
840 0.0032120373154249
841 0.00317422528594666
842 0.00313702787709851
843 0.00314635914411722
844 0.00315612675423852
845 0.0031602356363927
846 0.00316066239036876
847 0.00315646520262658
848 0.00316096275138425
849 0.00313803188402888
850 0.00313238994534369
851 0.0031265431744887
852 0.0031586578756127
853 0.00315678554947008
854 0.00316369302942679
855 0.00313128139547412
856 0.00314013965290847
857 0.00308898903199535
858 0.00311383024759265
859 0.00308668986392902
860 0.00308255107192185
861 0.00308179000139426
862 0.00309049263989666
863 0.00307812243089107
864 0.0030701884217763
865 0.00308844308155496
866 0.00305334812140586
867 0.00306214496096951
868 0.00307637500500013
869 0.00311140135425347
870 0.00310237250771363
871 0.00311593168520622
872 0.00311480089317148
873 0.00312279429633411
874 0.00313549414686884
875 0.00311328385440917
876 0.00309371416184966
877 0.0030872705437936
878 0.00307188908608797
879 0.00305171577341981
880 0.00302779260194872
881 0.00301983244609524
882 0.00304258052604422
883 0.00302917603863738
884 0.00303423095486029
885 0.00301824612511451
886 0.00300636918081671
887 0.00297283990206401
888 0.00297429128035813
889 0.00297111504910953
890 0.00297243947979507
891 0.00298149576280682
892 0.00296914676223619
893 0.00297780958021226
894 0.0029819468180155
895 0.00301122470827204
896 0.00301484928675926
897 0.00300100563506943
898 0.00300143060621348
899 0.00299921680074695
900 0.0030180019942145
901 0.00301927689221218
902 0.00301778643552543
903 0.00298887158652357
904 0.00300663380715541
905 0.0030174380521697
906 0.00299094752228977
907 0.00301629542473441
908 0.00299983093826725
909 0.00302053821752788
910 0.00301918319618556
911 0.00297822035226523
912 0.00295904257339748
913 0.00297729827220574
914 0.00296639987237927
915 0.00296452647265459
916 0.00293480423887698
917 0.00290651551810908
918 0.00291116377955764
919 0.00289828871650983
920 0.00292719662459987
921 0.00292080655937645
922 0.00290455192429958
923 0.00289372470439625
924 0.0028996742200244
925 0.00288140166983349
926 0.00285450189372498
927 0.00286951305119028
928 0.00286973266970667
929 0.002833696127572
930 0.00284004406701555
931 0.00283828014857072
932 0.00287026110531514
933 0.0028820052233114
934 0.00288551302720075
935 0.00288459007139662
936 0.00290586827704977
937 0.00289702705459016
938 0.00288570489058224
939 0.00290101929990506
940 0.00288770342726464
941 0.00285492723207624
942 0.00283688636834915
943 0.0028289254646313
944 0.00282544684614386
945 0.00284952772659602
946 0.00285418318734839
947 0.00284314835198695
948 0.00284540244019922
949 0.00283903181382699
950 0.00285860371885864
951 0.00284227129123745
952 0.00282361501226344
953 0.0028286538812674
954 0.00284188370372273
955 0.00284234087287883
956 0.00281690069352273
957 0.00279026834413466
958 0.00277781683318307
959 0.00275498288361818
960 0.00276677385140929
961 0.00277489649331875
962 0.00276622827045574
963 0.00275592581550364
964 0.00274500712547596
965 0.00274213876683886
966 0.00271368589741673
967 0.00272785041238354
968 0.00272810785091622
969 0.00273281210369498
970 0.00273202702526969
971 0.00275246928278477
972 0.00275588638422031
973 0.00277383727114572
974 0.00276963142940199
975 0.00274783570460287
976 0.00276924510178307
977 0.002757394405989
978 0.00279104086862595
979 0.00277317706108939
980 0.00278021049345481
981 0.00275263027499101
982 0.00276765162787411
983 0.00276412458542467
984 0.00276767052447858
985 0.00274465156962224
986 0.002734603100209
987 0.00275049535627299
988 0.0027376421182002
989 0.00272066528614935
990 0.0027079974464711
991 0.00270309143158684
992 0.0027039641810865
993 0.00270591008607971
994 0.00270936905640765
995 0.00268023812593368
996 0.0026796201261398
997 0.00267324540069666
998 0.00266868497237117
};
\addlegendentry{\expo}
\addplot [color0, dashed, mark=*, mark size=0.25, mark options={solid}]
table {%
0 0.926267281105991
1 0.636487525162256
2 0.473023022418975
3 0.37273130924236
4 0.315017506877753
5 0.265927410654487
6 0.234385831487465
7 0.206702431492354
8 0.185916384625729
9 0.167925130830862
10 0.153574655557864
11 0.140324022888475
12 0.130099292084304
13 0.119903427309955
14 0.112260184443714
15 0.104594371456537
16 0.0991919071029055
17 0.0924864581251967
18 0.088060191397629
19 0.0828867102429707
20 0.0795410254402681
21 0.0751051184811432
22 0.072108041367307
23 0.0684601379430889
24 0.0657607203327484
25 0.0629482879880511
26 0.060658173806005
27 0.057956898915988
28 0.0561854493633114
29 0.0537702235186989
30 0.0522985565898978
31 0.0503248908997786
32 0.0489582200515671
33 0.0471400364618856
34 0.0458183085797162
35 0.0441723071501511
36 0.0434717655728832
37 0.0418533979998506
38 0.0408858204977693
39 0.0394522309100012
40 0.03876667834878
41 0.0377621317491063
42 0.0371329091236515
43 0.0360685998905084
44 0.0354854914688334
45 0.0345297305751572
46 0.0338864715862146
47 0.0331306679612082
48 0.0325726796607041
49 0.031743083379089
50 0.0312629050768664
51 0.0305324687742776
52 0.0301701137974928
53 0.0295106398774576
54 0.028993924210994
55 0.0283769856019165
56 0.0279411881807049
57 0.0273809873051542
58 0.0270126319017623
59 0.0264329823661951
60 0.0262023304593763
61 0.0255471359167061
62 0.0252918755444632
63 0.0248498919005366
64 0.0246115935628775
65 0.0240844469053554
66 0.0238486713241673
67 0.0233654555046807
68 0.023104138384288
69 0.0227334282489854
70 0.0224447653548384
71 0.022034230680589
72 0.0218318193479106
73 0.0214658501810726
74 0.0212725424890657
75 0.0208644241027562
76 0.0206747944116657
77 0.020348872176127
78 0.0201707577520505
79 0.0198439592540388
80 0.0197414425260554
81 0.0193595662881523
82 0.0191670453173075
83 0.0188444385344855
84 0.0187510399738867
85 0.0184619508838477
86 0.0183170380249066
87 0.0181026694609834
88 0.0179536310143733
89 0.0176548796367975
90 0.0175595207413293
91 0.0173385640932596
92 0.0172508004496174
93 0.0170403482042829
94 0.0168728096211726
95 0.0166430595792844
96 0.0165933735026941
97 0.016319724453956
98 0.0161850826545418
99 0.0159466939092275
100 0.0158460401485435
101 0.0156717913759424
102 0.0155986441763244
103 0.01536345342618
104 0.0152773274102015
105 0.0150811176830218
106 0.0150744317727979
107 0.0148485484144492
108 0.0147822426116421
109 0.0145357142032242
110 0.0144793172076617
111 0.0142759652847583
112 0.0141890887908498
113 0.0140165772816843
114 0.0139933124141561
115 0.013808854901063
116 0.0137433046818495
117 0.0135971666919346
118 0.0135126748997637
119 0.0133144122257861
120 0.0132995532741779
121 0.0131034840096824
122 0.0130594142501206
123 0.0129098342475207
124 0.0128694937705568
125 0.0127076904727368
126 0.0126720322364041
127 0.0125017338553089
128 0.0124937480569696
129 0.0123379308429715
130 0.0122752327534478
131 0.0121089384818183
132 0.0120897961612924
133 0.0119375064469559
134 0.0119163666526454
135 0.0117708210979193
136 0.0117434382778559
137 0.0116059658905478
138 0.0115816675692605
139 0.0114289468965993
140 0.011434069661183
141 0.0112799701036576
142 0.0112295966356807
143 0.0111222720818349
144 0.0111211571755485
145 0.0109979338263991
146 0.0109956689979758
147 0.010876925825685
148 0.0108466733573396
149 0.0107090194189049
150 0.0106829109897508
151 0.010586153378676
152 0.0105752321701796
153 0.010433822275194
154 0.0103942889270163
155 0.0102693853343814
156 0.0102655835818529
157 0.010168640783399
158 0.0101293518179013
159 0.0100249560550548
160 0.010016790724004
161 0.00991256657640101
162 0.00992200568721418
163 0.00983256204711737
164 0.00982009129441421
165 0.00971769031936194
166 0.00967186730870009
167 0.00958659217294274
168 0.00961771349424721
169 0.00948591995890908
170 0.00943508002854996
171 0.00932733708657846
172 0.00931639360685113
173 0.00923607504752263
174 0.00923912939974816
175 0.00912351594456966
176 0.00913440880696428
177 0.00902132294837648
178 0.00901808881321821
179 0.00893979264714177
180 0.00893614008267439
181 0.00883346161806114
182 0.00880753669437662
183 0.00874048661447271
184 0.00873198274387656
185 0.0086318907345225
186 0.00862918417206962
187 0.00854640649694107
188 0.0085334958573739
189 0.00847275301721984
190 0.00846081439243015
191 0.00837731932276004
192 0.00839366467699334
193 0.0082904745457485
194 0.00828571815254482
195 0.00822109217002141
196 0.00821993129563009
197 0.00815359505903609
198 0.00816603185149088
199 0.00807424439313929
200 0.00807551178037257
201 0.00798111095442266
202 0.00795754594846488
203 0.00789562923065837
204 0.00790840817373349
205 0.00782131047659723
206 0.00782286601114772
207 0.00775322349377897
208 0.00773517696826154
209 0.00765796969992745
210 0.00765587226209551
211 0.00759699156999033
212 0.00760748834867892
213 0.00753369687457873
214 0.0075406139066027
215 0.00746712845561476
216 0.00749317003090067
217 0.00740846135257522
218 0.00738055894179874
219 0.00730711159666846
220 0.00732378701201783
221 0.00725800108169202
222 0.00725993037754803
223 0.00718831046531329
224 0.00719065580443244
225 0.00714306731263522
226 0.00713683757777288
227 0.00707062430392961
228 0.00707561657040522
229 0.00700001903472214
230 0.00700226600244871
231 0.00692798089173431
232 0.00694410114161083
233 0.00686508917607843
234 0.00689296560849529
235 0.00683213613707501
236 0.00683547714422627
237 0.00678498536391941
238 0.00679192549176476
239 0.00672475422107091
240 0.00673617001030844
241 0.00666793127907708
242 0.00667136664776908
243 0.00662180776282752
244 0.00662315979399389
245 0.00656493190886991
246 0.00657428238117766
247 0.00652388341727509
248 0.00652715646013258
249 0.00645990498705964
250 0.00645351250199101
251 0.00639363456555971
252 0.00641692646487075
253 0.00635530544066022
254 0.00635999945913657
255 0.00631193248414107
256 0.00631971132388561
257 0.00626578918239458
258 0.00627559532317655
259 0.00621635730756699
260 0.00620922653214357
261 0.00616416404944878
262 0.00617424723900206
263 0.00612436206295336
264 0.00613620429216174
265 0.00608103389658963
266 0.00608856138313342
267 0.00604119935253747
268 0.00603037784469098
269 0.00597396341135726
270 0.00599344174498999
271 0.00593122497394261
272 0.00594316619469331
273 0.00590072622979288
274 0.00588628727269395
275 0.00584370182297461
276 0.00587120901818845
277 0.0058134303802599
278 0.00581881654295646
279 0.0057725740241803
280 0.00576121581145908
281 0.00572645664073496
282 0.00573340075258014
283 0.00569038304105221
284 0.00570548934433886
285 0.0056428232037105
286 0.00564426812935387
287 0.005603859829729
288 0.00561512472967472
289 0.0055755055233712
290 0.00556966404276011
291 0.00553360111729492
292 0.0055427103175625
293 0.00549024028706664
294 0.00551526242878972
295 0.00546562017422471
296 0.00547579598897058
297 0.00544709192760739
298 0.00544197928731901
299 0.00540145779251202
300 0.0054117788743929
301 0.00536341008235591
302 0.00536066883239819
303 0.00532876439887071
304 0.00531599009779806
305 0.00528265676507544
306 0.00528084742918884
307 0.00525614392386333
308 0.00526674767292037
309 0.00522698004329963
310 0.00524096688780725
311 0.00519473477955805
312 0.00520502363574188
313 0.00516326240797518
314 0.00515634682984785
315 0.0051162403103079
316 0.00513713515432907
317 0.00510547561791214
318 0.00510776239062189
319 0.00506005221348485
320 0.00506418311567327
321 0.00504473270820694
322 0.00503882119397061
323 0.0049961629702083
324 0.00501683864901068
325 0.00497018274425098
326 0.00497208024725391
327 0.00493178298437852
328 0.00493022111894776
329 0.00489017259179238
330 0.00491111844514412
331 0.00486377222052882
332 0.00488051809958466
333 0.00484720446882861
334 0.00484845447204732
335 0.00481002170950968
336 0.00483581098834154
337 0.00480902367304353
338 0.00482167323932631
339 0.00478207269703252
340 0.00477794014071159
341 0.00473221202145977
342 0.00473277981276193
343 0.00470349271334105
344 0.00469742920347109
345 0.00466669244661865
346 0.00467235941213582
347 0.00465009201855439
348 0.0046734323942401
349 0.0046463620599233
350 0.00463394958783638
351 0.0046175275937073
352 0.00461805433214639
353 0.00457751472882052
354 0.00459341835477494
355 0.00455933048573074
356 0.00456130711954152
357 0.00451806635885622
358 0.00452201175257579
359 0.00449305602234893
360 0.00450528128359977
361 0.00447779121486985
362 0.00449454818911801
363 0.00445423118950479
364 0.00445632496753901
365 0.00443248671153456
366 0.00443922527405883
367 0.00441079081284952
368 0.00441070065515778
369 0.00438444897805602
370 0.00438738154454677
371 0.00436010273994142
372 0.00436280832813342
373 0.00433156757210951
374 0.0043395491449202
375 0.00430881707651361
376 0.00431663929128041
377 0.00428831309850488
378 0.00429352175657392
379 0.00426453517667774
380 0.00426723033515923
381 0.00424624246154693
382 0.00424613028388317
383 0.00421185580031167
384 0.0042251309067117
385 0.00419399240473111
386 0.00420647992143456
387 0.0041779199782723
388 0.00418205071052094
389 0.00415438280464323
390 0.00416967572543912
391 0.00414662075464698
392 0.00413892441551834
393 0.00410605976453801
394 0.00411283606521423
395 0.0040895674575626
396 0.00410399598150806
397 0.00408212512858251
398 0.00408453279286798
399 0.00406036055757876
400 0.00406973194169322
401 0.00402997617753679
402 0.00404587282167018
403 0.00402466619233035
404 0.00402544909972826
405 0.00400063944835368
406 0.00400082599961618
407 0.00398839422163648
408 0.00399157432621649
409 0.00394931969572769
410 0.00395745684672514
411 0.00394124663012179
412 0.00393984474042367
413 0.00391920221520887
414 0.00393127023237719
415 0.00390615635060305
416 0.0039140464314293
417 0.00388988572124107
418 0.0038905661217937
419 0.00386087968609889
420 0.00386897768064182
421 0.00384204656997965
422 0.00384956122648166
423 0.00382665901364132
424 0.00383500042587627
425 0.00382037852835973
426 0.00383892460574953
427 0.00380730680305118
428 0.00381131682404542
429 0.00378940111524831
430 0.00378450195426898
431 0.00376131558064357
432 0.00377838446589072
433 0.00376013091036384
434 0.00376532631566631
435 0.00373790625553423
436 0.00373649540793816
437 0.00370777392540443
438 0.00371602960010388
439 0.00369545631874381
440 0.00369223409744897
441 0.00366697909312063
442 0.00367308946408148
443 0.00365441902279343
444 0.00366592160758326
445 0.00364362543502802
446 0.00364933762676829
447 0.00363194245414491
448 0.00364173757680857
449 0.00360638243201059
450 0.00362139237263801
451 0.00359983726958123
452 0.00361033346670866
453 0.00357757508305965
454 0.00358682693958995
455 0.0035678821451602
456 0.00357647425522915
457 0.00355226853647212
458 0.00355179721227715
459 0.00353347441507544
460 0.00353234130224592
461 0.00351030733414495
462 0.00351416229637712
463 0.00349318011798419
464 0.0034977397791935
465 0.00348442093746226
466 0.00349103506613395
467 0.00347179688314126
468 0.00348063286613589
469 0.00346215333279014
470 0.00346764784823013
471 0.00345027958841109
472 0.00346106221427851
473 0.00343002089316877
474 0.00343840982601004
475 0.00340901919849429
476 0.0034137190216339
477 0.00339849054221565
478 0.00340282582496661
479 0.00337624431874709
480 0.00339243109136364
481 0.0033755306183895
482 0.00337850514525076
483 0.00335911995664139
484 0.00335978382081791
485 0.00333646806429895
486 0.00334171299201524
487 0.00332939486342537
488 0.00334209022785418
489 0.00332571012671675
490 0.00332424557368945
491 0.00330077988445737
492 0.00332130474413015
493 0.00329808588125669
494 0.00330914298586952
495 0.00329154613246645
496 0.00329525508650266
497 0.00327363026758153
498 0.00328415684743933
499 0.00326682959279907
500 0.00326910463213007
501 0.00324927076670246
502 0.0032538474874823
503 0.00323504785078838
504 0.00324067295413928
505 0.00322097970323414
506 0.00322052410547455
507 0.00320935665314222
508 0.00321702216832567
509 0.0031882878512188
510 0.0032011259964058
511 0.00317662440642717
512 0.00318758480004077
513 0.00316305735933045
514 0.0031714622456584
515 0.00315425570279975
516 0.00316534935538459
517 0.00314345523299376
518 0.00314730272594176
519 0.00312127610501551
520 0.0031335000832796
521 0.00311471435985624
522 0.00312608051299415
523 0.00311187774917845
524 0.00312684655326884
525 0.00311006129116192
526 0.00311105931174232
527 0.00309592639958697
528 0.00310054848353512
529 0.00307164477971158
530 0.00307714500714653
531 0.00306255299985893
532 0.00306488120757217
533 0.00304000967557401
534 0.00304796850472582
535 0.00302350311130271
536 0.00303938784459874
537 0.00302643159562789
538 0.00302921920874147
539 0.00301289956961245
540 0.00302573946704265
541 0.00300502821312918
542 0.00300895353020987
543 0.00299514999845545
544 0.00300253368081636
545 0.00297829990116456
546 0.0029876377481325
547 0.00297467143338678
548 0.00298338958631288
549 0.0029592362750624
550 0.00296515449861467
551 0.00295087017340422
552 0.00296750244395999
553 0.00294726098994828
554 0.00295768715965425
555 0.00293768603371211
556 0.00294268975322137
557 0.00292115164521183
558 0.00293044907924713
559 0.00291535381152014
560 0.00291972100114123
561 0.00289100543282573
562 0.00289501814054647
563 0.00288340706998272
564 0.0028968712168719
565 0.00287867601549676
566 0.00288172754267582
567 0.0028659121401347
568 0.00287135164345588
569 0.00285356391419461
570 0.00286779513074978
571 0.0028478062501349
572 0.00285729869920579
573 0.00283840902563974
574 0.00284232818178382
575 0.00282800762859395
576 0.00284235075237961
577 0.00281159337302286
578 0.00282031236451879
579 0.0028064959955917
580 0.00281900050861141
581 0.00280263195885428
582 0.00281613188014814
583 0.00279504974504899
584 0.00280312094546059
585 0.00277834045306274
586 0.00278479118911003
587 0.00277113979852284
588 0.0027795952428293
589 0.00276348298913068
590 0.00276849259561779
591 0.00275553105780869
592 0.00276557652806046
593 0.00273713552962822
594 0.00274914870068187
595 0.00273497161154987
596 0.00274707983532173
597 0.0027367617226679
598 0.00273953206636976
599 0.00271766006422999
600 0.00272806059142795
601 0.00270850799045434
602 0.0027240022700438
603 0.00270800607345429
604 0.00271347669681854
605 0.00269551202113217
606 0.00269989691183755
607 0.00268584041213635
608 0.00269915844908552
609 0.00267678458392927
610 0.00268282210574776
611 0.00266162932633022
612 0.0026723402435213
613 0.00265910207745948
614 0.00267026337692785
615 0.00265311875336364
616 0.00266066057567368
617 0.00264411574685348
618 0.00265629006538144
619 0.00264098126690701
620 0.0026463986937042
621 0.00262768527437479
622 0.00263396707055357
623 0.00261406666402477
624 0.00262755673161296
625 0.00261086758189101
626 0.00261113331966611
627 0.00259933421484654
628 0.00260427029206757
629 0.00258865882378275
630 0.00260364630296338
631 0.00258098097836585
632 0.00259429166899029
633 0.00257468847186695
634 0.00257340611375387
635 0.0025580806062289
636 0.00257053530196229
637 0.00255150102530949
638 0.00255858206039678
639 0.00254589208804457
640 0.00255746724418717
641 0.00254306584700074
642 0.00255000228308498
643 0.0025318852271613
644 0.00254038649583686
645 0.00252746060297233
646 0.00253814804140292
647 0.00252068146826583
648 0.00253031099792766
649 0.00251152916062382
650 0.00251566117314312
651 0.00250441246619552
652 0.00251269301928248
653 0.00249370688748137
654 0.00250219962375453
655 0.00248445476268658
656 0.00249553157729027
657 0.00248543012873126
658 0.00248965084218574
659 0.00247163772613943
660 0.00247725868070665
661 0.00245850464623008
662 0.00246794998382105
663 0.00245853518587206
664 0.00246104966073484
665 0.00244439184650134
666 0.00245419839404181
667 0.00244034122450696
668 0.00245538718341964
669 0.0024406809514841
670 0.00243892608554361
671 0.00241830143688058
672 0.00243696532658558
673 0.00242363918033517
674 0.0024353186257023
675 0.00241896767208961
676 0.00242274986551918
677 0.0024071290419752
678 0.00240897887442573
679 0.002401518398521
680 0.00241087188207136
681 0.00239228266252008
682 0.00240080155428878
683 0.00238906092462561
684 0.00239692984114274
685 0.00238322683954494
686 0.00239270304292299
687 0.00237716291237389
688 0.00238535759579782
689 0.00237110224455833
690 0.002382936510503
691 0.00237200160540925
692 0.00237488743063295
693 0.00236228839777159
694 0.00236953760369773
695 0.00235392393609335
696 0.00235915458380764
697 0.00234068647068351
698 0.00234369359196188
699 0.00233407536228871
700 0.00234065995182107
701 0.00232440668747184
702 0.00233986529205732
703 0.00231805342851401
704 0.00232736385763443
705 0.0023141429218061
706 0.00232413082783919
707 0.00231217100542233
708 0.00231857135124179
709 0.00230199597547307
710 0.00231321175046538
711 0.0022988609957298
712 0.00230895514899581
713 0.00229555792764565
714 0.00229848397949982
715 0.00228322783714017
716 0.00228519465685148
717 0.00228119273639933
718 0.00229291534541549
719 0.00226674805851436
720 0.00227315893466378
721 0.00226309958990919
722 0.00226864699354432
723 0.00226235390554843
724 0.002271501930093
725 0.00225090595220083
726 0.00226251064074152
727 0.00224579352505463
728 0.00226336453086646
729 0.00225199765351076
730 0.0022472814763797
731 0.0022279859588403
732 0.00223953856700649
733 0.00221934087122505
734 0.00222886623743074
735 0.00221522913068691
736 0.00222176965532555
737 0.00221702853813985
738 0.00221951405608166
739 0.0022064744729887
740 0.00222245979760428
741 0.00220063150337475
742 0.00221123246362138
743 0.00220242520197704
744 0.00221339224823863
745 0.00219929574097764
746 0.00220596720114599
747 0.00218726903733623
748 0.00219711867037871
749 0.00217732735447862
750 0.00218853005735449
751 0.00217381168818294
752 0.00217801667017814
753 0.00216786140497036
754 0.00217221648142434
755 0.00216028708812213
756 0.00217239883383375
757 0.00214994360542118
758 0.00215887668440518
759 0.00215023669947536
760 0.00215453296528485
761 0.00214750177027639
762 0.00215464371867629
763 0.00213867241748043
764 0.00214617305113209
765 0.0021350910183158
766 0.00214668203055162
767 0.00213424948919995
768 0.00214022037898498
769 0.00212313458470999
770 0.00213027725004561
771 0.00211631855488919
772 0.00212728982612431
773 0.00210981750226719
774 0.0021164901429892
775 0.00210400893506044
776 0.00211322486204814
777 0.00210765737583214
778 0.0021139686023938
779 0.00209866208307865
780 0.00211315719642502
781 0.00209997820295623
782 0.00209864112522724
783 0.00208933518167544
784 0.00209538666407473
785 0.00208206781441103
786 0.00209415340001658
787 0.00207634014971643
788 0.0020900397208774
789 0.0020764505886771
790 0.00208230560368077
791 0.00206773575160362
792 0.00207630066702379
793 0.00206118062258058
794 0.00207246905936833
795 0.00205738222247712
796 0.00206229836965557
797 0.00204868933178621
798 0.00205836384181892
799 0.00204886940335575
800 0.00205225982757698
801 0.00203985752404879
802 0.00204646166094774
803 0.00203401864886364
804 0.00204482380300449
805 0.00203033001588937
806 0.0020356966911375
807 0.00202916187980379
808 0.0020331290525671
809 0.00201805793912081
810 0.00203656554142531
811 0.00202118429473674
812 0.00202629692821188
813 0.0020095000656689
814 0.00202023438173136
815 0.00201509756154866
816 0.00202176362647426
817 0.00200730152614164
818 0.00201108630739474
819 0.00199820130459914
820 0.0020094491189533
821 0.00199716810685682
822 0.00200049653156877
823 0.00198262943814031
824 0.00198866737271961
825 0.00198197254445213
826 0.00198812019409081
827 0.00197480188556831
828 0.00198798553941198
829 0.00197580546553859
830 0.00198044462428517
831 0.00196830366296984
832 0.00197759582706853
833 0.00196275633039496
834 0.00197060388123952
835 0.00196019112389222
836 0.0019678263201024
837 0.00195795025594154
838 0.00196435393656537
839 0.00195489734789063
840 0.0019624124367568
841 0.00194347362795406
842 0.00194880885561546
843 0.00193674092690951
844 0.00194090922256907
845 0.00192900687854835
846 0.00193715381483436
847 0.00192968481148564
848 0.00193780844904339
849 0.00192265290877871
850 0.0019294619055401
851 0.001914632909159
852 0.00192857480805091
853 0.00191706290417172
854 0.00193086040043471
855 0.00191889197222623
856 0.00192294561597074
857 0.00190898338106431
858 0.00191826382876379
859 0.00190827490877073
860 0.00191465053180003
861 0.00190086500657628
862 0.00190841893240876
863 0.00190091158374144
864 0.00191513151994801
865 0.00189981341732076
866 0.00190184474958403
867 0.00188969167079922
868 0.00189294703462191
869 0.00188012615775092
870 0.00188825377279388
871 0.00188037961789471
872 0.00188986668457959
873 0.00187846933643075
874 0.00188385426106217
875 0.00187485078756376
876 0.0018860212503822
877 0.00187171972648714
878 0.00187380951650944
879 0.00186078039441184
880 0.0018684886932136
881 0.00185910520467609
882 0.00186770248813517
883 0.00185469693782353
884 0.00186424130628694
885 0.00185027754867181
886 0.00185838925090104
887 0.00184879405429266
888 0.00185831346953228
889 0.0018456069348485
890 0.00184868805702992
891 0.00184024114064277
892 0.00184541289092023
893 0.00183437615327577
894 0.00184229803140178
895 0.00182604657411663
896 0.00183430812001565
897 0.00182886488633247
898 0.00183344743349326
899 0.00182168174931326
900 0.00182797439107206
901 0.00180965095098192
902 0.00181844352729347
903 0.00180820141249507
904 0.00181385050000938
905 0.00180313153181785
906 0.00181250577980373
907 0.00180405997283815
908 0.00181192719257019
909 0.00180489103004193
910 0.00181037248855684
911 0.00179660481277929
912 0.00180272852611574
913 0.00179820793679824
914 0.00180033342871985
915 0.00179499969279229
916 0.00179906365838321
917 0.00178710440049435
918 0.00179633666130186
919 0.00178484981676805
920 0.00179395177091749
921 0.00178221011339872
922 0.00178064391198183
923 0.00176874953055843
924 0.00178652565070454
925 0.0017730672526218
926 0.00178334536098447
927 0.00177168503721045
928 0.00177526245501399
929 0.00176727083807996
930 0.00177128286233745
931 0.00175901844634111
932 0.00176713025047886
933 0.00175440571279747
934 0.00176355711597043
935 0.0017547995084074
936 0.00175998091427059
937 0.00175495384218156
938 0.00175272614010495
939 0.00174255034388889
940 0.0017489347752781
941 0.00173466562987672
942 0.0017426769142607
943 0.00173706880105699
944 0.00174406855092624
945 0.00174060242671476
946 0.00174411572726851
947 0.00173450818009647
948 0.00174286103035669
949 0.00172950905732841
950 0.00173619232855095
951 0.00172928630194962
952 0.00173186745608986
953 0.00172172239235985
954 0.00172486106826761
955 0.00171541633681907
956 0.00172243122861619
957 0.00171333354005584
958 0.00171445527925681
959 0.00170540517899694
960 0.00171194608078484
961 0.00170357545954766
962 0.00170979091120603
963 0.00170209523735912
964 0.00170507754211917
965 0.00170000613480769
966 0.00170493705880201
967 0.00169705381743721
968 0.00170170645848536
969 0.00169141017845855
970 0.0016948611574581
971 0.00168342160559894
972 0.00168831913260226
973 0.0016853310979611
974 0.00169172348187119
975 0.00168440081497735
976 0.00168670224596486
977 0.0016766832872044
978 0.00168360618007643
979 0.00167550537997912
980 0.00167973949051234
981 0.00167442462577507
982 0.00167603424196085
983 0.00166980917992604
984 0.00167818515109981
985 0.00166727317388133
986 0.00167263486058963
987 0.00166297821869639
988 0.00166789717493548
989 0.00165876347508477
990 0.00166562792691738
991 0.00165476352452635
992 0.00166158774001771
993 0.00165400726946828
994 0.00165870253574444
995 0.00165088254929012
996 0.00165595806493889
997 0.00164719744937521
998 0.0016516163965401
999 0.00164525876144193
};
\addlegendentry{\ctrl}
\addplot [green!50!black, dashed, mark=*, mark size=0.25, mark options={solid}]
table {%
0 0.941397978552569
1 0.790497230230084
2 0.738248444557842
3 0.698699202535625
4 0.673309225741575
5 0.654652025212238
6 0.641014536670843
7 0.628509523859723
8 0.6204758823344
9 0.615941943897056
10 0.610518465259903
11 0.606344270822623
12 0.602244694707912
13 0.59784265805298
14 0.595716005697836
15 0.59336417730826
16 0.591195190058978
17 0.587243064122989
18 0.585078235531659
19 0.583317453383881
20 0.582004092601903
21 0.580629154372783
22 0.579455026428548
23 0.578381977916619
24 0.577100559267369
25 0.575426636418771
26 0.573954391388652
27 0.573111900181006
28 0.571906008953293
29 0.570956088602292
30 0.570199806266361
31 0.568838961703528
32 0.567811785050559
33 0.566817378100314
34 0.566251487171435
35 0.565826673619875
36 0.565360196660616
37 0.564980395550841
38 0.564736689489806
39 0.564367225106162
40 0.563834110993187
41 0.563487903070437
42 0.563137585803098
43 0.562844159880274
44 0.562547090110201
45 0.561866965653576
46 0.561438016951434
47 0.56094391090427
48 0.560561468965518
49 0.560109398778564
50 0.559975554125859
51 0.559938188832445
52 0.559862300939328
53 0.559359284561346
54 0.559188579752595
55 0.558849188549958
56 0.5589149265976
57 0.558868926201389
58 0.558493363595699
59 0.557931702723195
60 0.557767829135591
61 0.557259656787899
62 0.557007441913819
63 0.556818970083715
64 0.556197917850205
65 0.556179554085832
66 0.555987894380367
67 0.55587319574309
68 0.555578919756894
69 0.555440394290754
70 0.554959657694259
71 0.554606885750201
72 0.554363850433215
73 0.554416383266319
74 0.5538742615226
75 0.5535993198095
76 0.553408609631812
77 0.553194072909145
78 0.553008300504967
79 0.553152354380124
80 0.552838088155232
81 0.552489714941121
82 0.55244536381992
83 0.552222870305404
84 0.552074952908408
85 0.551868276999469
86 0.551916805620021
87 0.551888632294446
88 0.551574806977612
89 0.55143071471897
90 0.551168031010943
91 0.551000688919013
92 0.550780615402311
93 0.550695321323436
94 0.550326178042356
95 0.550151205280993
96 0.550114357814134
97 0.549884983500304
98 0.549746791596789
99 0.549721408256583
100 0.549551243346392
101 0.549524442915354
102 0.549441430497973
103 0.549275801991583
104 0.549205143027864
105 0.549084965991051
106 0.549040221940922
107 0.548943993765573
108 0.548906595122619
109 0.548727245878483
110 0.548612377083281
111 0.548439051276046
112 0.54822328946864
113 0.54816946956364
114 0.548033386660818
115 0.548064821858483
116 0.548085809991079
117 0.548027689364106
118 0.547814066264967
119 0.54782449454478
120 0.547691706124034
121 0.547626157550465
122 0.547511983559314
123 0.54728743063598
124 0.547260015238563
125 0.547109583644683
126 0.547124002957417
127 0.547014091646813
128 0.547031464380639
129 0.546948741518362
130 0.546977762190037
131 0.54698603013358
132 0.546793821794486
133 0.546802868796538
134 0.546668532832857
135 0.546576845051729
136 0.546483845482659
137 0.546337682820146
138 0.546427166282762
139 0.546364728116744
140 0.54642797164892
141 0.546197348170391
142 0.546228697783577
143 0.546140235968395
144 0.546157912530883
145 0.546074845546615
146 0.545971923665237
147 0.545848997870981
148 0.545936580006506
149 0.545938353396304
150 0.545967205654796
151 0.545758522525915
152 0.545687231862658
153 0.545752817453279
154 0.545682335927131
155 0.545603078280182
156 0.545435516647532
157 0.545386646549379
158 0.545387896899816
159 0.54531630428091
160 0.545285103520384
161 0.545167050321995
162 0.545094091168089
163 0.545187942218994
164 0.545182864862882
165 0.54509903842669
166 0.545136131003432
167 0.545089089937563
168 0.545006906563252
169 0.544987650497977
170 0.545027049293159
171 0.544996254414351
172 0.544989918021442
173 0.544934861669982
174 0.544947362926337
175 0.544919847487053
176 0.544918767994409
177 0.54486399397321
178 0.544786648324613
179 0.544728994606385
180 0.5447107635211
181 0.544621454939377
182 0.544523772064776
183 0.544587099420829
184 0.544527420826043
185 0.544538479052171
186 0.544456303241004
187 0.544373581592487
188 0.544382176773822
189 0.544344643035177
190 0.544399168261881
191 0.544419983763919
192 0.544273093430495
193 0.544294495859746
194 0.544201863525878
195 0.544162375277128
196 0.544139925684285
197 0.544147945161587
198 0.544113428609012
199 0.544098177100249
200 0.5440183147951
201 0.543960803905961
202 0.54385041051977
203 0.543883087675637
204 0.543859517896687
205 0.54380207470278
206 0.543725047412693
207 0.543714540260568
208 0.543700057646053
209 0.543644544421234
210 0.543607154189355
211 0.543574039528301
212 0.54351879443842
213 0.543543491143221
214 0.543489311850372
215 0.543430385275831
216 0.54345828264082
217 0.543444772692359
218 0.543390099633034
219 0.54330402814671
220 0.54333016502066
221 0.54325689585821
222 0.543261451626976
223 0.543195551469109
224 0.543164450804625
225 0.543190825541481
226 0.543208589361604
227 0.543168299886633
228 0.543197533218944
229 0.543218816429057
230 0.543223288610796
231 0.543163790117912
232 0.543132584431613
233 0.543041312211754
234 0.543050002397415
235 0.54303170845416
236 0.542976207284276
237 0.542907097256534
238 0.542894244634441
239 0.542810720773138
240 0.542816557479754
241 0.542914935716103
242 0.542910616865386
243 0.542854577390861
244 0.542871501799975
245 0.542844987718185
246 0.542794745635363
247 0.542791545355496
248 0.54274081862733
249 0.542685792778255
250 0.542703656903833
251 0.542765762980849
252 0.542757802927117
253 0.542736604812275
254 0.542753622587475
255 0.542745762150671
256 0.542733381785035
257 0.542745970627181
258 0.542811020988837
259 0.542739017763315
260 0.542776359541926
261 0.542782717725098
262 0.542803967726431
263 0.542784026986039
264 0.542782914694415
265 0.542788157457665
266 0.542732988266009
267 0.542710671230689
268 0.542695693511348
269 0.542675515980989
270 0.542700396469789
271 0.542677914594714
272 0.542659249328346
273 0.542654595932701
274 0.54265619303037
275 0.54262353324666
276 0.542578171782937
277 0.54248799384541
278 0.542399545968638
279 0.542395380975205
280 0.542403772062861
281 0.542361421208995
282 0.542332201819581
283 0.542276842820283
284 0.542217671183848
285 0.542235234048856
286 0.542200153683693
287 0.542190843670088
288 0.542149272445042
289 0.542193310381344
290 0.542132790308013
291 0.54213640626186
292 0.542137382135138
293 0.542104253277497
294 0.542077367061006
295 0.542063012684566
296 0.542058042942456
297 0.542039129494664
298 0.542030902973201
299 0.542008902970455
300 0.542011840758172
301 0.541912546375813
302 0.541903760389698
303 0.541890393796035
304 0.541883524138221
305 0.541812389003631
306 0.541776043666993
307 0.541709344505282
308 0.541686370507513
309 0.541667219272295
310 0.541644894922273
311 0.541642507748137
312 0.541650001884877
313 0.541618978294543
314 0.541589246244273
315 0.541635206993872
316 0.541547733025628
317 0.54152731066624
318 0.541515163307621
319 0.541494907351587
320 0.54152070543596
321 0.541527351200081
322 0.541524128808237
323 0.541516217777393
324 0.541508279571488
325 0.541507526441225
326 0.541512618447873
327 0.541481271245182
328 0.541468015461123
329 0.541445186181879
330 0.541458631283815
331 0.541444066397756
332 0.541421369865466
333 0.541420799151524
334 0.541422920229719
335 0.541405373307455
336 0.541351380191634
337 0.541356930549262
338 0.541372561537859
339 0.541367060352267
340 0.541328667124546
341 0.541314519192606
342 0.541330163376526
343 0.541330312994374
344 0.541299987406275
345 0.541248667445043
346 0.54119067667784
347 0.541139626592103
348 0.541125213811947
349 0.541073942295281
350 0.541089583726565
351 0.541046126068301
352 0.541027573683272
353 0.541014916452816
354 0.541023401493663
355 0.54098972887305
356 0.541002828098376
357 0.54096161287054
358 0.540971603739062
359 0.540942861483245
360 0.540943307105059
361 0.540963463176934
362 0.540917869406832
363 0.540934802879198
364 0.540872373801175
365 0.540893793020894
366 0.540934396044646
367 0.540938063580642
368 0.540931941882051
369 0.540945841619766
370 0.540921224095334
371 0.540901440846287
372 0.540887888349644
373 0.540882575343203
374 0.540862883514188
375 0.540837895881301
376 0.540825792589807
377 0.540800542141255
378 0.540827464664555
379 0.540838217171201
380 0.540800695965299
381 0.540813289579808
382 0.540831813938741
383 0.540790931710899
384 0.540804776751301
385 0.540758731472132
386 0.540772552508906
387 0.540748069950037
388 0.540733208115346
389 0.54073804054965
390 0.540729312124821
391 0.540733023927032
392 0.540718224712948
393 0.540701909985125
394 0.540732294964374
395 0.540717311075154
396 0.540718979751592
397 0.540700939113141
398 0.540679764714413
399 0.540657797235655
400 0.540614733292511
401 0.540621103473706
402 0.540568643967314
403 0.540522412381912
404 0.540507270912314
405 0.540551785223203
406 0.540540565735652
407 0.540523738104667
408 0.540517747690698
409 0.54054376408827
410 0.540569453445995
411 0.540545438325972
412 0.540522266918702
413 0.540475770282926
414 0.540522517207174
415 0.540505301788403
416 0.540496206208298
417 0.540489255063244
418 0.540486260768238
419 0.540462522282058
420 0.540446807829146
421 0.540431525432608
422 0.540443631946516
423 0.540455900782757
424 0.540456509777806
425 0.540429441223021
426 0.540408413410137
427 0.540415014913058
428 0.540375172878912
429 0.540352491495577
430 0.540361921129104
431 0.540351334754367
432 0.540352598696833
433 0.540362752731128
434 0.540329242100535
435 0.540303216335751
436 0.54028599674402
437 0.54029765147657
438 0.540285498189136
439 0.54026166804655
440 0.540257969683818
441 0.540261624918296
442 0.540273760916933
443 0.54024162214657
444 0.540251932191916
445 0.540256484442401
446 0.540238613201345
447 0.540282980276384
448 0.540279638801227
449 0.540280344101547
450 0.540296291245019
451 0.540294715416247
452 0.540278377034201
453 0.540240387336138
454 0.540239902201821
455 0.540214162229017
456 0.540239357441138
457 0.540210814438744
458 0.540192631977942
459 0.540213472036817
460 0.540231611892125
461 0.540230183356456
462 0.540196425461664
463 0.540201667751467
464 0.540191068894171
465 0.540193431682444
466 0.540201519086737
467 0.540154215634316
468 0.540139526679809
469 0.540144187256495
470 0.540139361565138
471 0.540151327237318
472 0.540114440026047
473 0.540096579973317
474 0.54009519139798
475 0.54007408801661
476 0.540077415026914
477 0.540068186739981
478 0.540087475856139
479 0.540072757898014
480 0.540079686745104
481 0.540105221092662
482 0.540112007567991
483 0.540095716866807
484 0.540081485312605
485 0.54007762751973
486 0.540086141174807
487 0.540097054326587
488 0.540123582156079
489 0.540085594149872
490 0.540082624561879
491 0.540084881777325
492 0.540060790004822
493 0.540046798744983
494 0.54003265076237
495 0.540023906804653
496 0.540022059118741
497 0.540005340367308
498 0.540014990006199
499 0.540007341532685
500 0.539967840350811
501 0.539984570449563
502 0.539976466641189
503 0.539984384445472
504 0.539977977224796
505 0.539966647178943
506 0.539971814996871
507 0.539954280075726
508 0.5399609895072
509 0.539954668392692
510 0.539945704086712
511 0.539922983680779
512 0.539904573727408
513 0.539876069061734
514 0.539882189043419
515 0.539848722536411
516 0.539824049063003
517 0.539816310105168
518 0.539792154883746
519 0.539744922835952
520 0.539745542314345
521 0.539741388903795
522 0.539729375449764
523 0.539721423737235
524 0.5397153852542
525 0.539700022660095
526 0.539687314556758
527 0.539682777922066
528 0.539681393756774
529 0.539663758547251
530 0.539654930227174
531 0.5396234494963
532 0.539636780400588
533 0.539646747409632
534 0.539652893590057
535 0.539640760219686
536 0.539620101898417
537 0.539604378318911
538 0.539598295840592
539 0.539615952502357
540 0.53957701175455
541 0.539609119539742
542 0.539630601907394
543 0.539600634645834
544 0.539568180201017
545 0.539555125046568
546 0.539556073963406
547 0.53954690063453
548 0.539558788395094
549 0.539547817615165
550 0.539507476217419
551 0.539516098775014
552 0.539515290581477
553 0.539513627010906
554 0.539536521202292
555 0.539528190195508
556 0.539500095925781
557 0.539471560458688
558 0.539439896298852
559 0.539427069903551
560 0.539429996332638
561 0.539417930802338
562 0.539390336856076
563 0.539371327251807
564 0.53936008529149
565 0.539369943514437
566 0.539352311369976
567 0.539348508028942
568 0.539343998746014
569 0.539342565199684
570 0.539343975493136
571 0.539383423759585
572 0.539409931509423
573 0.539418547629475
574 0.539421515759059
575 0.53942748378882
576 0.539428812358849
577 0.539419183093434
578 0.539406549276974
579 0.539393975883524
580 0.539399521436006
581 0.539411126619074
582 0.539393578441882
583 0.539393839112
584 0.539392426851492
585 0.539397123037477
586 0.539403474300833
587 0.539369579700676
588 0.539386795265285
589 0.539396915443935
590 0.539385497300987
591 0.539384444608518
592 0.539380361758022
593 0.539387818639789
594 0.539373902053775
595 0.53937082657838
596 0.53933505277767
597 0.539325896457448
598 0.539332420155823
599 0.539343004748555
600 0.539349884638056
601 0.539362946868384
602 0.539375403294764
603 0.539380059605236
604 0.539385668093628
605 0.539386389358281
606 0.539393740236585
607 0.53942574413958
608 0.539421086734831
609 0.5394210436686
610 0.539405526293578
611 0.53942206538135
612 0.539400049944824
613 0.5393956431379
614 0.539381718390428
615 0.539391005834146
616 0.539399428257858
617 0.53938543066845
618 0.53938377853716
619 0.539386719903503
620 0.539398343283989
621 0.539385706201347
622 0.539390632172531
623 0.539402998786124
624 0.539380143431007
625 0.539353173553655
626 0.539338150657334
627 0.539345564318451
628 0.539328220857644
629 0.539326139957601
630 0.539305532040925
631 0.539334517323805
632 0.539319806110589
633 0.539323421680332
634 0.539307911927736
635 0.53930645828818
636 0.539282253403407
637 0.539270994929391
638 0.539269525298679
639 0.539275901485626
640 0.539270094318757
641 0.539252888916981
642 0.539259566258799
643 0.539262130633844
644 0.539246250001134
645 0.53923721183636
646 0.53923907821039
647 0.539239944178172
648 0.53923763713656
649 0.53922593641534
650 0.539207580275405
651 0.539219641970134
652 0.539238146219351
653 0.539242848190863
654 0.539265199678403
655 0.539240971842521
656 0.539249393070006
657 0.539256257759884
658 0.539231439119118
659 0.53921409717253
660 0.539202974197489
661 0.539219715522057
662 0.539200357422272
663 0.539212463661016
664 0.53919827964817
665 0.539190823300905
666 0.539181943326726
667 0.539178506616958
668 0.53918687437676
669 0.539193335924327
670 0.539185172856135
671 0.539170452257328
672 0.539174814950671
673 0.539173598172812
674 0.539164212698742
675 0.539158665698023
676 0.539137174837785
677 0.539132070819544
678 0.539121483554965
679 0.539111427869156
680 0.539113631476381
681 0.539106384345065
682 0.539113964677869
683 0.539112729424094
684 0.539133103792739
685 0.539123229972204
686 0.539121434204931
687 0.539107261909316
688 0.539105419831216
689 0.539082494414064
690 0.539079750114409
691 0.539073421631385
692 0.539083403582906
693 0.53908616358742
694 0.539069164823459
695 0.539060648210846
696 0.539039195731339
697 0.539019016279731
698 0.539009167061418
699 0.538992289021384
700 0.538977425553538
701 0.538937084789777
702 0.538921253253292
703 0.538911635365032
704 0.538916837370462
705 0.538911103064686
706 0.538897672452725
707 0.538903816900644
708 0.538915660033954
709 0.538916285150388
710 0.53889436924053
711 0.538896453568436
712 0.538907111895401
713 0.538889502091832
714 0.538892696727528
715 0.538901981861093
716 0.538918218641234
717 0.538915116415337
718 0.538909226362145
719 0.538914462927061
720 0.538921748391162
721 0.538928256980134
722 0.538923156618743
723 0.538945633564989
724 0.538943131905964
725 0.538974765800215
726 0.538983416775329
727 0.538974842727512
728 0.538952789292337
729 0.538953579179454
730 0.538946907922635
731 0.538928965411315
732 0.538925541733394
733 0.538920209036671
734 0.538931933367956
735 0.53893591856026
736 0.53893167845405
737 0.538941104548072
738 0.538952613437254
739 0.538960038985181
740 0.538964456638567
741 0.538962504086962
742 0.53896490102705
743 0.538970354629588
744 0.53895907542238
745 0.538957843526374
746 0.538976074952931
747 0.538959856314368
748 0.538959698336782
749 0.53892859386202
750 0.538937158946829
751 0.538928805873695
752 0.538899507633815
753 0.538906913079682
754 0.538909650249464
755 0.538918507959166
756 0.538917230156384
757 0.53890646904857
758 0.538901376842245
759 0.538908647349263
760 0.538910763622905
761 0.538894599586335
762 0.53889638396197
763 0.538892662780065
764 0.538899719129971
765 0.538910882386737
766 0.538913320056855
767 0.538938199547216
768 0.53896273410655
769 0.538956215283398
770 0.538951227452633
771 0.538946272361605
772 0.538928121986146
773 0.538933058991254
774 0.538914768364842
775 0.53890075795653
776 0.538902234199836
777 0.538884804622033
778 0.53888394751375
779 0.538875062804377
780 0.538872470801634
781 0.538879728875092
782 0.538880495685807
783 0.538881573125741
784 0.538896856920748
785 0.538913310714209
786 0.538922261216098
787 0.538899843718873
788 0.538909647054185
789 0.538909306935234
790 0.538912276153793
791 0.538903382621081
792 0.538915452686545
793 0.538914583593784
794 0.538921059392972
795 0.538939249126027
796 0.53893974237467
797 0.538937533239543
798 0.538926736237801
799 0.538933065410094
800 0.538919198196238
801 0.538930219552155
802 0.538912094568996
803 0.5388952074276
804 0.538889054968172
805 0.538891749285564
806 0.53889478144774
807 0.538895731609955
808 0.538889750207596
809 0.538886556393941
810 0.538883555596591
811 0.538897130075815
812 0.53885966171857
813 0.538852440219984
814 0.538860795720675
815 0.538843785161878
816 0.538837823860012
817 0.53883469375504
818 0.53882531509779
819 0.538831706860052
820 0.538831724245081
821 0.538834659117279
822 0.53884279336903
823 0.538857447132817
824 0.538871095707272
825 0.53887978245296
826 0.538877854909186
827 0.538893683357277
828 0.538890399091179
829 0.538883163478281
830 0.538874307857332
831 0.53885181407259
832 0.538861397763554
833 0.538850470268203
834 0.538861494568971
835 0.538841774952254
836 0.538845889325434
837 0.538833518059288
838 0.538828706302282
839 0.538827474681379
840 0.538835268455415
841 0.538821135163871
842 0.538816789687285
843 0.538804142250398
844 0.538811662228015
845 0.538814178934243
846 0.538811123598869
847 0.538807997086373
848 0.538804376516069
849 0.538811113186844
850 0.538822915932713
851 0.538823524234149
852 0.538813834511308
853 0.538804503322902
854 0.538799542154758
855 0.538802303366006
856 0.538836042293728
857 0.538858221101442
858 0.538863234806936
859 0.53884786062704
860 0.538839533536
861 0.538803722295596
862 0.538809220945021
863 0.538801650863521
864 0.538804415393953
865 0.538793703886983
866 0.538800681801541
867 0.538815699208619
868 0.538815878542444
869 0.538824985773039
870 0.538819410989439
871 0.538818678770852
872 0.538826413170628
873 0.538813920443328
874 0.538822119140102
875 0.538845936123034
876 0.538854302292958
877 0.538864917172285
878 0.538867866928629
879 0.538862565579762
880 0.538856549895849
881 0.538849169189956
882 0.538846092816005
883 0.538835837596682
884 0.538818493721098
885 0.538826018203063
886 0.538811959638696
887 0.538815207553905
888 0.538821125306602
889 0.538818770018769
890 0.538826564974568
891 0.538823036296576
892 0.538805246099327
893 0.538812925918763
894 0.538811387179715
895 0.538799971423923
896 0.538813341092731
897 0.538802170243349
898 0.538792188750951
899 0.538786337303581
900 0.538780946905813
901 0.538780030060971
902 0.538789642222708
903 0.538789831479432
904 0.538772395116107
905 0.538761655415279
906 0.538768256471523
907 0.53876952891785
908 0.538746058240332
909 0.538729106764651
910 0.538704996586838
911 0.538719440810409
912 0.538723156300037
913 0.538718922754785
914 0.538715107790304
915 0.538710496321454
916 0.538702244649916
917 0.538701930553018
918 0.538684259634142
919 0.538692133322246
920 0.538693205240557
921 0.538682292092637
922 0.538656315528294
923 0.538663056691184
924 0.53866555919021
925 0.538665667729828
926 0.538667555415058
927 0.53866932095815
928 0.538662954163488
929 0.538647050963111
930 0.538648131978981
931 0.538656346594846
932 0.538650767975596
933 0.538642824697173
934 0.53864708240226
935 0.538647911881484
936 0.538651005072564
937 0.538651828433093
938 0.538657952132784
939 0.538643355504173
940 0.538634043392918
941 0.538626059653038
942 0.538638290587983
943 0.53864057892119
944 0.538643056028374
945 0.538656799500556
946 0.538640954196748
947 0.538641863704152
948 0.53864527874318
949 0.538637818156152
950 0.53864715679386
951 0.538636479212192
952 0.538645583865925
953 0.538646703750921
954 0.538646342211473
955 0.538641633966918
956 0.53864278362153
957 0.53864586127244
958 0.538635789102931
959 0.538643374761989
960 0.538649679078567
961 0.538649917813404
962 0.538641937052565
963 0.538642535683721
964 0.538653121365157
965 0.538661646396674
966 0.538655305727917
967 0.538634513829011
968 0.538623254074104
969 0.53860931222638
970 0.538601848702214
971 0.538598875705738
972 0.538597794676672
973 0.538602687913872
974 0.538580241162642
975 0.538584603042651
976 0.538605055873236
977 0.538599945415516
978 0.538594579528431
979 0.538589622800741
980 0.538593675838877
981 0.538586651087589
982 0.53859042172585
983 0.538599284906626
984 0.538578269570334
985 0.538578285233027
986 0.538580344228844
987 0.538571356478612
988 0.538574180380445
989 0.53856750332944
990 0.538566274864624
991 0.53854932018277
992 0.538566298039585
993 0.538550335000506
994 0.538542673758238
995 0.538554736890299
996 0.538540414033767
997 0.53853073926507
998 0.538533357937312
999 0.538519452116458
};
\addlegendentry{\pl}
\addplot [blue, dashed, mark=*, mark size=0.25, mark options={solid}]
table {%
0 1.03186504792757
1 0.736434648955694
2 0.611031417867121
3 0.531214739607444
4 0.473329321379367
5 0.43415504947053
6 0.401581545967669
7 0.375384249299983
8 0.356223999128806
9 0.33860906724954
10 0.323964977049476
11 0.312879357300905
12 0.301584934031374
13 0.290709708680145
14 0.281437907596237
15 0.274456905574337
16 0.266998283566352
17 0.258759723463486
18 0.252342229576623
19 0.246815818482692
20 0.242173876332528
21 0.23717025332328
22 0.232081878772122
23 0.227343174942408
24 0.223173362485089
25 0.218685950992079
26 0.214133090383533
27 0.211279772640829
28 0.207909175216988
29 0.204672361295235
30 0.20230544700343
31 0.198612649872037
32 0.195586734229823
33 0.192950170186637
34 0.191394138889147
35 0.189398751636557
36 0.18773373079659
37 0.186242255492997
38 0.184550369599509
39 0.183454878729914
40 0.1814357201258
41 0.179816064186523
42 0.178517378657064
43 0.176987987021799
44 0.175327737176864
45 0.173479501718603
46 0.171278904280467
47 0.169970629690353
48 0.167981832546312
49 0.166473915431815
50 0.165228392685139
51 0.164248116378639
52 0.162812975891962
53 0.16168230271016
54 0.160827264460449
55 0.159851429246472
56 0.158919755855045
57 0.157835964908929
58 0.15676457043357
59 0.155652982805512
60 0.154276186636949
61 0.153093504291677
62 0.151856478787105
63 0.150522151382758
64 0.149172387849922
65 0.148474898623188
66 0.147456514566528
67 0.146276487893743
68 0.145425236794076
69 0.144589024606672
70 0.143124950040535
71 0.141818454291049
72 0.140833633100787
73 0.139793993163573
74 0.138886401785441
75 0.137973826885872
76 0.137171039968366
77 0.136134834415515
78 0.135483315104713
79 0.135078981455094
80 0.134341229447833
81 0.13344348124696
82 0.132572997482602
83 0.131906628722995
84 0.131105073936397
85 0.13027417031709
86 0.1297393707804
87 0.12916591642061
88 0.128469528945158
89 0.128011122249844
90 0.12729424330229
91 0.126827827166409
92 0.126075161531206
93 0.125598868514707
94 0.12491705082374
95 0.124489840013167
96 0.123888421948173
97 0.123330655807502
98 0.122871547561776
99 0.122820416022323
100 0.122221099499273
101 0.12168679068019
102 0.121282714311331
103 0.120798944008009
104 0.120413220529618
105 0.119965995663255
106 0.119618413916008
107 0.119150609902297
108 0.118861611217683
109 0.11852970319303
110 0.118007655108857
111 0.117380961944499
112 0.116913505541522
113 0.116516951085338
114 0.115888705745256
115 0.115574783540592
116 0.115441014610358
117 0.115175068935719
118 0.114803431402768
119 0.114516168677074
120 0.113967918093623
121 0.11358598694572
122 0.11313514691719
123 0.1126992134491
124 0.112358148863107
125 0.111956926138445
126 0.111772889803545
127 0.111381424242766
128 0.110912761308434
129 0.110600089994054
130 0.110368268172897
131 0.110024913078369
132 0.109854577664843
133 0.109526505073861
134 0.109087065972845
135 0.108799618070791
136 0.108467814355516
137 0.10804746773566
138 0.108010556952832
139 0.107579062153173
140 0.10745512912294
141 0.107032604295388
142 0.106790758641604
143 0.106290757967427
144 0.106037853181433
145 0.105769149192429
146 0.105401165217568
147 0.105109973878782
148 0.105011070034073
149 0.104769113189172
150 0.104574240328774
151 0.104258097827159
152 0.103947796022278
153 0.103823543485749
154 0.103697178701097
155 0.103370001486813
156 0.102917827055807
157 0.102705919548366
158 0.102620070277093
159 0.102324149599971
160 0.102075453599591
161 0.101892708925067
162 0.101767436368312
163 0.101618455667862
164 0.101469464731359
165 0.101174950478365
166 0.100986466136027
167 0.10084756479691
168 0.100412383911164
169 0.100198409240609
170 0.0999872701614218
171 0.0997404084662372
172 0.0995194362484068
173 0.0993888442849755
174 0.0992025800979077
175 0.0990367538801774
176 0.098886490475478
177 0.098816189356389
178 0.0985982649478885
179 0.0983572469609749
180 0.0982916126871395
181 0.0980560806910468
182 0.0978089981988537
183 0.0976183266262591
184 0.0974009572626449
185 0.0972077524654478
186 0.0969286845184299
187 0.0967651822342437
188 0.0966053497107776
189 0.0964467628758959
190 0.0963695913344282
191 0.0961542992772441
192 0.0957685163216851
193 0.0957286269643055
194 0.0956535781631896
195 0.0954673094096419
196 0.0951988395922157
197 0.0950416888899213
198 0.094846819510614
199 0.0946811511297661
200 0.094447765028268
201 0.0941287206832527
202 0.0939000431907584
203 0.0937919042169419
204 0.093521532891879
205 0.0934595177054321
206 0.0933166417062213
207 0.0931248544760656
208 0.0929970266539076
209 0.0927195741892675
210 0.0924065384729971
211 0.0922725422274423
212 0.0920930455640566
213 0.0920215030152945
214 0.0918655935920102
215 0.0917654302786685
216 0.091669729807089
217 0.0914736578343024
218 0.0912119432935075
219 0.0909951022428002
220 0.0909527240495579
221 0.0907296002956821
222 0.0905962195909181
223 0.0905118552231889
224 0.0905283113392616
225 0.0904956321171758
226 0.0904382198393754
227 0.0902523203316177
228 0.0901233388147688
229 0.0900116242447817
230 0.0898732468960814
231 0.0897639395617818
232 0.0895779979305949
233 0.0893450874715172
234 0.0892233212947113
235 0.0890554141877859
236 0.0889337930001754
237 0.0886564284874138
238 0.0884650948922635
239 0.0882181790836498
240 0.0881319224100039
241 0.0881169945418429
242 0.0880323667344884
243 0.0878378503014037
244 0.0876503204676707
245 0.0874606791378751
246 0.0873286730231535
247 0.0872397608295185
248 0.0870232827025166
249 0.0868895254409001
250 0.0867632396933042
251 0.0867972904729002
252 0.0867332040455943
253 0.0865753223482707
254 0.0864717374314289
255 0.0863367521444904
256 0.0862439371460152
257 0.0860960817131462
258 0.0859588113477875
259 0.0859032929795138
260 0.0859247876938738
261 0.0858567832663079
262 0.0857571411837475
263 0.085648375325163
264 0.0856406822390399
265 0.0855481513283418
266 0.085449440065266
267 0.0853294919718463
268 0.0852310899983579
269 0.085050394418526
270 0.0850243738441751
271 0.0849203295652298
272 0.0847598135456624
273 0.0846830961916029
274 0.0846348695432392
275 0.0844730898148797
276 0.0843347956431785
277 0.0842261386601827
278 0.08409472300261
279 0.0841100969475365
280 0.0840376568962929
281 0.083966106490249
282 0.0839230662331837
283 0.0838926215137067
284 0.083725162715705
285 0.0836231083028176
286 0.0834644926657059
287 0.0833730908042711
288 0.083331862904613
289 0.083235943956973
290 0.0831240283358159
291 0.0829275879215951
292 0.082785303270494
293 0.0826474810828357
294 0.0825518854758526
295 0.0824364687675794
296 0.0823442146359116
297 0.0822902605139986
298 0.0822472446583683
299 0.0821675258377125
300 0.0820154902731257
301 0.0818673253958423
302 0.0818145253884344
303 0.081716406869779
304 0.081660722430901
305 0.0814887471259424
306 0.0814083313980334
307 0.0812154743274224
308 0.0811138027870185
309 0.0809468876566599
310 0.080861837071248
311 0.0807118216277726
312 0.0806692062359756
313 0.0805757335450888
314 0.0804041663457864
315 0.0803185854505265
316 0.0802128330770295
317 0.0800901291252201
318 0.079978076114482
319 0.0798243608871968
320 0.0798274816306425
321 0.0798022244464863
322 0.0797337476024843
323 0.0796398401337403
324 0.079521224137897
325 0.079497808120093
326 0.0794275084728928
327 0.0793251024170744
328 0.0792799749738138
329 0.0792231454476881
330 0.0792851587283036
331 0.0791893160327242
332 0.0790865391501504
333 0.0790090777820886
334 0.0788946682994114
335 0.0788216513938639
336 0.0787659919237233
337 0.07869143831149
338 0.0786702571147927
339 0.0785345834258766
340 0.0784794826369171
341 0.0783517776915856
342 0.0782872343125421
343 0.0782453546373923
344 0.0782263306445658
345 0.0781206128816066
346 0.0780265076706145
347 0.0779135541809361
348 0.0778850354961434
349 0.077749351272424
350 0.0776767301580488
351 0.0776003517720194
352 0.077520854017
353 0.0774282777841316
354 0.0774349958525951
355 0.0772749316027754
356 0.0771695846587524
357 0.0771144607805015
358 0.0770437488159787
359 0.0769541975434076
360 0.0768797520050605
361 0.076858877308813
362 0.0767739518190454
363 0.0767267690140088
364 0.076589345445739
365 0.0766227420141081
366 0.0765730801369704
367 0.0765478240682916
368 0.0765220508645384
369 0.0764371364578286
370 0.0762962807699621
371 0.0761953380285502
372 0.0761130981181591
373 0.075990115304475
374 0.075929070801278
375 0.0758474024165471
376 0.0757695015900886
377 0.0756825970986314
378 0.0756287561852974
379 0.0755633010743746
380 0.0754683441841708
381 0.0754008973455951
382 0.07536678401276
383 0.0753171557751112
384 0.0752614857111852
385 0.0752286317173322
386 0.0751923553016254
387 0.0750930957190972
388 0.0750023931993043
389 0.0749969433606338
390 0.0749250547338404
391 0.0748949546495246
392 0.0747858108803355
393 0.0747182113983576
394 0.0747468762938265
395 0.0746922760716087
396 0.0746105958791537
397 0.0744931330863358
398 0.0744664736408155
399 0.0744191530439781
400 0.0743109684550054
401 0.0741981400529637
402 0.0740586268015669
403 0.0739684840973222
404 0.0739046218297064
405 0.0739244291491345
406 0.0738566828419619
407 0.0737543555093985
408 0.0736816258023121
409 0.0736523293003559
410 0.0735970394921237
411 0.0734844375899812
412 0.0733498704302189
413 0.0732739723874753
414 0.0732735774803598
415 0.0732218780531122
416 0.0731860709826636
417 0.0731432219066719
418 0.0731443921438312
419 0.0730604019295271
420 0.0730589917067652
421 0.0730219850834218
422 0.0729726953626502
423 0.0729493457657067
424 0.0728688219499492
425 0.0728427628099776
426 0.0727528524893631
427 0.0726633305825857
428 0.0726293510036903
429 0.0725775466987276
430 0.0725605011509512
431 0.0724640498411502
432 0.0724423261859383
433 0.0724034679276682
434 0.0723469564675522
435 0.0723068308648854
436 0.0722320397423046
437 0.0722294324531016
438 0.0721688106347755
439 0.0720870341502327
440 0.0720560959454747
441 0.0720663760068885
442 0.072011792584735
443 0.0719708629950935
444 0.0719537877430839
445 0.0718769060707552
446 0.0718576938425625
447 0.0717906647204529
448 0.0717921149357469
449 0.0717182052778083
450 0.0716918453789399
451 0.0716551825827828
452 0.0716009643078865
453 0.0715163062176239
454 0.0714889539344959
455 0.0714390852928949
456 0.0714109549714958
457 0.0713775233442589
458 0.0713316082038628
459 0.0713577996377453
460 0.0713027769320922
461 0.0712604078619055
462 0.0712109070854214
463 0.0711612370211774
464 0.0710631902700801
465 0.0709767587201817
466 0.0710099490464238
467 0.0709716769854375
468 0.0709311495070107
469 0.0709145849759277
470 0.0709027401064639
471 0.0708329930524055
472 0.0707966219107699
473 0.0707587604095744
474 0.0706768620993518
475 0.0706192426702815
476 0.0705978787950692
477 0.070541620972248
478 0.0705089408675569
479 0.0704140134479539
480 0.0703615592698143
481 0.0703303337814611
482 0.0702973080983305
483 0.070274425730554
484 0.0702441612345721
485 0.0701694088795609
486 0.0701451858702655
487 0.0701242494401867
488 0.0700632646793762
489 0.0700077544580002
490 0.0699314012834378
491 0.0698860576211594
492 0.0698437072217541
493 0.0697967509424607
494 0.0697703326975785
495 0.0697078571470721
496 0.0697518652756353
497 0.069723840118798
498 0.0697049189498131
499 0.069679078264099
500 0.0696372827123508
501 0.0696625741990613
502 0.0696178466061428
503 0.0695908287367813
504 0.0695605946779152
505 0.0695407905522772
506 0.0695307282687276
507 0.0695096171225883
508 0.0694633273012638
509 0.0694687640838113
510 0.0694881616587929
511 0.0694348804559347
512 0.0693862581422916
513 0.0693530381292902
514 0.0693437435642801
515 0.0692914936409681
516 0.0692560794090489
517 0.0691875788710938
518 0.0691063795845128
519 0.069003220596728
520 0.0689370337441446
521 0.0688603270744337
522 0.0688098186696089
523 0.0687608456805589
524 0.068723678145815
525 0.0686733476118135
526 0.0686252553172732
527 0.0685602323254025
528 0.068567911569175
529 0.068503522229927
530 0.0684746427027791
531 0.0683885331313978
532 0.0683576821544742
533 0.0683074064229853
534 0.0682652960176581
535 0.0682027261502184
536 0.0681341041598671
537 0.0681242729419237
538 0.0681194273950553
539 0.0681220165694394
540 0.0680862548082577
541 0.0680828026646363
542 0.0680783701077792
543 0.0680226198705898
544 0.0679764351523306
545 0.0679348775012114
546 0.0679495608182292
547 0.0679209228958541
548 0.0678824159277398
549 0.0678005013248445
550 0.067713870917055
551 0.0677129874086287
552 0.0676932533408123
553 0.0676822413303472
554 0.0676698969111002
555 0.067630329315181
556 0.0675818556775816
557 0.0675252174010364
558 0.067487261566662
559 0.067459554150267
560 0.0674559874924931
561 0.0674160458340907
562 0.0673848259189933
563 0.0673509591933077
564 0.0672688015013739
565 0.0672528373135467
566 0.067168379274168
567 0.067135416394097
568 0.0671347768100836
569 0.0671195009073718
570 0.0671106087173434
571 0.0670970899384188
572 0.0670989702196478
573 0.0670790959080902
574 0.0670674270472042
575 0.0670909841123053
576 0.0670588901041204
577 0.0670472974638816
578 0.067043049995852
579 0.0670366378163325
580 0.0669766623472697
581 0.0669361656270177
582 0.0668994526871371
583 0.0668521961528734
584 0.0668312793418415
585 0.0668198206532647
586 0.066792660729434
587 0.0667370911670853
588 0.0667437958502617
589 0.0667374686188542
590 0.0667365629549225
591 0.0666958884807365
592 0.0666902183673669
593 0.066672093443181
594 0.0666487612360181
595 0.066586810637931
596 0.0665412475289294
597 0.0664884665320353
598 0.0664797890056831
599 0.0664819135720459
600 0.0664507873892344
601 0.0664557790996442
602 0.0664129813307991
603 0.0664238534389501
604 0.0664524536571985
605 0.0664784382543149
606 0.0664992348755945
607 0.0664826121217805
608 0.0664360553901947
609 0.0663905832636526
610 0.0663388112150236
611 0.0662982958564426
612 0.066256821127638
613 0.0662178364643093
614 0.066145566000081
615 0.0661398408770277
616 0.0661219481647615
617 0.0661210295169316
618 0.0660831266247889
619 0.0660173017446655
620 0.0660082954699622
621 0.0659842978245026
622 0.0659193093805913
623 0.0658942848331401
624 0.0658241410365653
625 0.0657560187447237
626 0.065701651911523
627 0.0656946564330161
628 0.065604458481945
629 0.0655727423916054
630 0.0655042451868062
631 0.0654762506102202
632 0.0654183795593037
633 0.0653546653340707
634 0.0653214380770624
635 0.0652944942789112
636 0.0652541722616365
637 0.0652603699030465
638 0.0652495468017126
639 0.0652370703752268
640 0.0652406844546953
641 0.065218323932522
642 0.0651826830619271
643 0.065188474782733
644 0.0651296048759386
645 0.0650489519689639
646 0.065023656217905
647 0.0649777964184148
648 0.0649538278732871
649 0.0649459048637068
650 0.0649180003463283
651 0.0648884469370901
652 0.0648967246346534
653 0.0648829385523168
654 0.0648621085398436
655 0.0648343892635427
656 0.064828236209722
657 0.0647883221752587
658 0.0647542796992759
659 0.0647297457140281
660 0.0646903236014973
661 0.064666028946599
662 0.0646626472504925
663 0.0646332531258942
664 0.0646210740191043
665 0.0645998158547551
666 0.0645742601362253
667 0.0645258533077076
668 0.0644817788814325
669 0.0644691293030423
670 0.0644171154501091
671 0.06439673277304
672 0.0643450246477205
673 0.0643316209084359
674 0.0643309297769253
675 0.0643131261304848
676 0.0642570390975711
677 0.0642100786816686
678 0.0641910168388957
679 0.0641491668879563
680 0.0641199965323951
681 0.0640548589821756
682 0.0640891090243418
683 0.0640159649917446
684 0.0639966122403625
685 0.0639523271005591
686 0.0639307717492061
687 0.0638931990555266
688 0.0638671178672839
689 0.06380951370077
690 0.0637619004739879
691 0.0637379611486984
692 0.0637120173056101
693 0.0637220331664929
694 0.063697616414997
695 0.0636749927728093
696 0.0636239802928824
697 0.0635918977608086
698 0.0635779829995311
699 0.0635529838422972
700 0.0635523902794656
701 0.0635046011217427
702 0.0634404232890973
703 0.0634138196738064
704 0.0634210793645839
705 0.0633818789814573
706 0.0633420279635823
707 0.0632970119632743
708 0.0632826097500996
709 0.0632771844473889
710 0.0632739862553126
711 0.0632482311969535
712 0.0632334991708202
713 0.0631790114985618
714 0.0631417262653138
715 0.0631361284021391
716 0.0631020573897866
717 0.0630933595782574
718 0.0630461985181571
719 0.063014484798606
720 0.0629942638197689
721 0.0629555453127296
722 0.0629173681800534
723 0.0629221894441077
724 0.0628920787603499
725 0.062889490347865
726 0.062882233777695
727 0.0628775449614787
728 0.0628398864911505
729 0.0628381736188172
730 0.0627673337546582
731 0.0627352048388132
732 0.0627016151251455
733 0.0626613832012903
734 0.0626501323988964
735 0.0625967756068279
736 0.0625747745366109
737 0.0625679149417956
738 0.0625547346722721
739 0.0625480129092386
740 0.0625004067916491
741 0.0624978941447977
742 0.0624895184131452
743 0.0624700802398875
744 0.0624402976342694
745 0.0624469812024246
746 0.0624455256195886
747 0.0624270151991744
748 0.0623873578328254
749 0.0623665357076678
750 0.0623807807789796
751 0.0623509183253803
752 0.0622811042684609
753 0.0622431169610773
754 0.0622207399316091
755 0.0622131376584199
756 0.0622106509028475
757 0.0621757119680129
758 0.062149595274283
759 0.0621503618035202
760 0.0621380840673407
761 0.0620886571190216
762 0.0620657604157166
763 0.0620532476215803
764 0.0620434008013443
765 0.0620430858417212
766 0.0620561241228267
767 0.0620529421836149
768 0.0620454421161789
769 0.0620591040688832
770 0.0620151634161187
771 0.0619933718224126
772 0.0619780521394767
773 0.0619780307483506
774 0.0619539494868667
775 0.0619491466227184
776 0.0619262887842135
777 0.0618932911939191
778 0.0618894291489118
779 0.0618604219971957
780 0.0618178996927267
781 0.0618196791171095
782 0.061792907544559
783 0.0617878191255197
784 0.0617899421995639
785 0.0617899226333025
786 0.061806716811067
787 0.0617827102887953
788 0.0617997593334293
789 0.0617908726295037
790 0.061788515091821
791 0.0617583649881954
792 0.0617336627212291
793 0.0617123213942744
794 0.0617231977539942
795 0.0616955845714943
796 0.06167969444985
797 0.0616270029116209
798 0.061592664100368
799 0.0615643875990651
800 0.0615471656684359
801 0.0615568158052324
802 0.0615410933835756
803 0.0615186851691304
804 0.061474997759789
805 0.0614650819549843
806 0.0614488456570584
807 0.0614418908865744
808 0.0614246794851276
809 0.0613916009418531
810 0.0614022615059119
811 0.061408052904667
812 0.0613667960585647
813 0.0613330900666276
814 0.0613532517339253
815 0.0613593804216784
816 0.0613582912305368
817 0.0613164086150392
818 0.0613057522496821
819 0.0612843607801227
820 0.0612923286862105
821 0.0612615639426539
822 0.0612718303902085
823 0.061267504004748
824 0.0612702771299332
825 0.061279000394193
826 0.0612646496294662
827 0.0612431775042334
828 0.0612023714414553
829 0.0611788230724143
830 0.0611594831931178
831 0.0611600174850946
832 0.0611322589541182
833 0.0611323330478723
834 0.0611225487652841
835 0.0610717035949876
836 0.061061067178387
837 0.0610592371133569
838 0.0610425350000511
839 0.0610349468159169
840 0.0609860013758389
841 0.0609892342892427
842 0.0610093240407265
843 0.0609730367966905
844 0.0609637901372499
845 0.0609408164919832
846 0.0608921463824344
847 0.0608585692538286
848 0.0608472288151116
849 0.0608397340221062
850 0.0608049670974169
851 0.0608040701501572
852 0.060766658915585
853 0.060739371144744
854 0.0607316089113452
855 0.060720989339681
856 0.0607392635226025
857 0.0607618268088206
858 0.0607685029860582
859 0.0607612533440415
860 0.0607536315067642
861 0.060698044552324
862 0.0606864626843326
863 0.0606631302401762
864 0.0606483788759219
865 0.0606687058577931
866 0.0606868444748902
867 0.0606998743826643
868 0.060684728941666
869 0.0607011200151601
870 0.0606931262576233
871 0.0606876205500075
872 0.0606876292475664
873 0.0606826028611867
874 0.0606852434011915
875 0.0607114055495876
876 0.0607123399302903
877 0.0607146194433562
878 0.0607161460190585
879 0.0606990723132532
880 0.0606838339372714
881 0.0606598948979269
882 0.0606382847370073
883 0.0605902210016975
884 0.0605505688094144
885 0.0605508842065951
886 0.0605407919420764
887 0.0605281237245667
888 0.0605063226200873
889 0.0604994519056242
890 0.0605208401611675
891 0.060501006283547
892 0.0604514166741512
893 0.0604280136105423
894 0.0604552190231808
895 0.0604572090498029
896 0.0604488737975838
897 0.0604279359825596
898 0.0604027550756546
899 0.0603819296511799
900 0.0603786222203159
901 0.0603748675157237
902 0.0603545963268948
903 0.0603578192533273
904 0.0603398947915697
905 0.0603102096079961
906 0.0602918014359036
907 0.060258825630532
908 0.0602272067264072
909 0.0602012493223778
910 0.0601666409038231
911 0.0601796455038437
912 0.0601603750392109
913 0.0601466146218664
914 0.0601702266707912
915 0.0601668878941111
916 0.060150745444178
917 0.0601596682229729
918 0.0601409241534508
919 0.0601155089523403
920 0.0600991478320659
921 0.0600594965823468
922 0.0600151020076491
923 0.060004229104942
924 0.0599707534521164
925 0.0599628651276885
926 0.0599635496058705
927 0.0599641451118301
928 0.0599493814040526
929 0.0599225024601544
930 0.0598987338503631
931 0.0599050999816043
932 0.0598679770998706
933 0.0598549858419024
934 0.0598080652421826
935 0.0597959426169501
936 0.0597845180707429
937 0.0597595155283965
938 0.0597321942376958
939 0.0597105761203306
940 0.0597124967814431
941 0.0596889215726747
942 0.0596888063607716
943 0.0596835856339705
944 0.0596626327273296
945 0.0596460714811092
946 0.0596234996315109
947 0.059603587755817
948 0.059588604995488
949 0.0595515628697703
950 0.0595668095043124
951 0.0595296364954021
952 0.0595202634923153
953 0.0594971998847695
954 0.0594724578951471
955 0.0594501737831011
956 0.0594378673497429
957 0.0594147500577946
958 0.0593953293455792
959 0.0593838604625305
960 0.0593595551566295
961 0.0593529526880462
962 0.0593666764582186
963 0.0593717417880622
964 0.0593701309826344
965 0.0593551363126894
966 0.0593187324589336
967 0.0593112333642556
968 0.0592992765593036
969 0.0593065384753028
970 0.0593005737269435
971 0.0592901667798187
972 0.059276098058722
973 0.0592702144618745
974 0.0592580901540062
975 0.0592226864980407
976 0.0592128506400903
977 0.0591837673318059
978 0.0591570324543346
979 0.0591523642473281
980 0.0591308394929367
981 0.0591097784799275
982 0.0590807162896643
983 0.0590752174319224
984 0.0590740622287117
985 0.0590664672719276
986 0.0590600139431339
987 0.0590405995791603
988 0.0590055094605385
989 0.0589897382420934
990 0.0590017322354925
991 0.0589699993822191
992 0.0589649983894453
993 0.0589449581087761
994 0.0589205779148023
995 0.0589184494481065
996 0.0589286349588866
997 0.0589226666747213
998 0.0589105936198088
999 0.0589129477059985
};
\addlegendentry{\ltr}
\end{axis}

\end{tikzpicture}


==> fig/convergence_plots_TRECmeritocratic1000.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={Objective evolution},
x grid style={white!69.0196078431373!black},
xlabel={Rankings delivered},
xmajorgrids,
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized unfairness $\nunfairness$},
ymajorgrids,
ymin=0.00092138632573785, ymax=1.51612499219387,
ymode=log,
ytick style={color=black},
width=4.5cm,
height=6cm
]
\addplot [red, dashed, mark=*, mark size=0.25, mark options={solid}]
table {%
0 1.0759748981878
1 0.71991051779255
2 0.55410038543664
3 0.449261057012991
4 0.382337313739117
5 0.329843431347267
6 0.28499977499092
7 0.247480013796726
8 0.223935950382491
9 0.206351601005433
10 0.187146894021028
11 0.173334460192592
12 0.157953266769728
13 0.143703911474101
14 0.134937851640882
15 0.128387149651159
16 0.122045626323998
17 0.116755619051899
18 0.110084974823632
19 0.10202731717515
20 0.0986804488941218
21 0.0941222154072548
22 0.0900987739701191
23 0.0875008018251583
24 0.0829638391676618
25 0.0783781643975938
26 0.0735616552780333
27 0.0694480250253675
28 0.0677043082176502
29 0.0654211998890177
30 0.064585965617332
31 0.0635129864237914
32 0.0626459415762358
33 0.062235715650977
34 0.0597551400555358
35 0.0583266896440482
36 0.0563983448518918
37 0.0537747955574504
38 0.0523111448372535
39 0.0510607198045521
40 0.0488425044748425
41 0.0469525047938091
42 0.0457669163733009
43 0.0447240760905268
44 0.0446590750503813
45 0.0444324598591272
46 0.043916775633269
47 0.0432871850766297
48 0.0429859921120061
49 0.0420213910960889
50 0.0415562983160691
51 0.0403848618534379
52 0.039770224263602
53 0.0383737442013704
54 0.0378023472259612
55 0.036784767971223
56 0.0364050220348536
57 0.0356665459600196
58 0.0353762005197152
59 0.0355872069291795
60 0.0349831070666117
61 0.0346160611191416
62 0.0344450625404609
63 0.0342430204455251
64 0.0336185254124752
65 0.0334686023209616
66 0.0326276133559708
67 0.0323523572759337
68 0.0318803152157452
69 0.0308219212288487
70 0.0301316367161435
71 0.0297179942283588
72 0.0288607721508655
73 0.0285259137598803
74 0.0284978851077091
75 0.0281328664931406
76 0.0279664846905434
77 0.027479510574941
78 0.0273742780920749
79 0.0270322685888398
80 0.0263722495559299
81 0.0257770046475378
82 0.0247619782328963
83 0.0241694278385057
84 0.0238300112167152
85 0.0240753157504346
86 0.0236666441982811
87 0.0236044859833599
88 0.023815350766559
89 0.0237084719421229
90 0.0236682371751625
91 0.0235991760926847
92 0.0235842856346177
93 0.0234936068580304
94 0.0234676540819083
95 0.0231139316754656
96 0.0226439561748628
97 0.0224961285329779
98 0.0222576543895208
99 0.0221267584660255
100 0.0218270051400339
101 0.0216114986395538
102 0.0214129391337308
103 0.0216106048799365
104 0.021120212274133
105 0.0209109324647573
106 0.0208908695505559
107 0.0206871192790776
108 0.0207606389120531
109 0.0204405606203488
110 0.01993495376445
111 0.0196328215899817
112 0.0194599139903057
113 0.0191416259620526
114 0.0188824982684674
115 0.0187248300730918
116 0.0185562474059136
117 0.0183949028489776
118 0.0182643630948567
119 0.018172148519559
120 0.0177996715367171
121 0.0177801264698017
122 0.0176939063400369
123 0.0175239849468878
124 0.0172126443270794
125 0.0170002265744516
126 0.0167123376042672
127 0.0167763203085601
128 0.0168573958508036
129 0.0166683417518038
130 0.016604953594786
131 0.0165553434940722
132 0.0165383975965463
133 0.016567451020794
134 0.0165048378910441
135 0.0162612106796968
136 0.016196263645109
137 0.0160682844606901
138 0.0158020738925268
139 0.015494355724134
140 0.015532168529224
141 0.0154360916270816
142 0.0153874069096671
143 0.0152369201569429
144 0.0152060207055895
145 0.0150917504301181
146 0.0150510051521179
147 0.0149680397045271
148 0.0148517015808298
149 0.0149390221311518
150 0.0148407934475747
151 0.0148300506453655
152 0.0146665770206819
153 0.0144800859995447
154 0.014451789554573
155 0.0143657230303433
156 0.0143571136196357
157 0.0142035318380135
158 0.0140057574007707
159 0.0139761432540537
160 0.0141963553735062
161 0.0141281961983222
162 0.0136817248807659
163 0.0136462054907145
164 0.013766273633007
165 0.013631217262991
166 0.0132877206231419
167 0.013219242250785
168 0.0130464252184377
169 0.0129447425592644
170 0.0130307014636366
171 0.0129636668439062
172 0.0129061849967378
173 0.0127504366534673
174 0.0126946365743979
175 0.012725725046201
176 0.0126142857554797
177 0.0126317104972421
178 0.0125818970497575
179 0.0124669414557288
180 0.0126386946409643
181 0.0125897365974608
182 0.0123733782316487
183 0.0121645394330874
184 0.0121324693376379
185 0.012070599957641
186 0.0120644238678125
187 0.0118790145662756
188 0.0120098046408575
189 0.0119132241454834
190 0.0118870020370203
191 0.0117257417484867
192 0.0117290687208519
193 0.0116211362524596
194 0.011505168761477
195 0.011465712509589
196 0.0113037153386261
197 0.0113595370874046
198 0.0113399034526637
199 0.0113715959299073
200 0.0113508071111967
201 0.0112908928266527
202 0.011168210660613
203 0.0110431884369264
204 0.0110296810455539
205 0.011036961110226
206 0.0110369277932134
207 0.0111547643383641
208 0.0109435449850901
209 0.0109178610293796
210 0.0109027682848513
211 0.0107965771376083
212 0.0107242137525969
213 0.0107892514079943
214 0.0106824722693982
215 0.0107181249509612
216 0.0105640874986285
217 0.010502650462893
218 0.0103213161261579
219 0.0104209193986367
220 0.010500626124264
221 0.0104032247788605
222 0.0102992874169312
223 0.0102609008520926
224 0.0101228065670361
225 0.0100839260161341
226 0.0100115025998342
227 0.0100260306398775
228 0.0100624221201933
229 0.00997849862527419
230 0.0097983516689267
231 0.00971729029200273
232 0.00976210173717615
233 0.0098169703415001
234 0.00988071171527643
235 0.00992875331563523
236 0.00989557722475642
237 0.00972254298117157
238 0.00959134335623569
239 0.00961618535270195
240 0.00966123962045655
241 0.0096319405000896
242 0.00965329646379628
243 0.0094805665000107
244 0.00945011773235737
245 0.0094756419570112
246 0.00944437225165581
247 0.00924021655383527
248 0.0091861546931535
249 0.00922144870080562
250 0.00920314132193567
251 0.0091273337403915
252 0.00899415478434261
253 0.00892740064466328
254 0.0089233335117149
255 0.00888405124812821
256 0.00879809078601872
257 0.00884352501547559
258 0.00883393608146076
259 0.00878965240006894
260 0.00888630020916356
261 0.00894508725364409
262 0.00893447569198811
263 0.00878761024045992
264 0.008845291198926
265 0.00879768007624463
266 0.0088134871140128
267 0.00872856164544948
268 0.00868777901509237
269 0.00864111371662966
270 0.00854878314571394
271 0.00850732861301675
272 0.00854110968598361
273 0.00838323705112225
274 0.00835619725101431
275 0.00833135791464502
276 0.0083252725859116
277 0.00843087547601533
278 0.00833289629960555
279 0.008290367733895
280 0.00822959228398547
281 0.00818920266455947
282 0.00812345885524058
283 0.00805831783060217
284 0.00807216779315961
285 0.00808106680423781
286 0.00810453367942353
287 0.00807415645700786
288 0.00812458036039957
289 0.0081575384556387
290 0.00808613719931453
291 0.00799312691929542
292 0.00792844015717949
293 0.00788783597348011
294 0.00779138395502391
295 0.00784152854834115
296 0.00779309557809142
297 0.00778619857008518
298 0.00772469103934877
299 0.00765902788626603
300 0.0075833377908329
301 0.0075634906845509
302 0.00759844071230612
303 0.00759166778734795
304 0.00758232862090301
305 0.00753831868358212
306 0.00744257977045567
307 0.00737878978119489
308 0.00736686332466266
309 0.00741018512423374
310 0.00741756467157393
311 0.00735317089884021
312 0.00729582992043978
313 0.00717801282670882
314 0.00717705056395125
315 0.00709432916585847
316 0.00710706777873551
317 0.00702770513166813
318 0.00705642115640266
319 0.00712227523168377
320 0.00715567503617159
321 0.00714270007092471
322 0.0071085346073818
323 0.00707840431987465
324 0.00707171820874893
325 0.00705933417890236
326 0.00708478698839979
327 0.00699778658658404
328 0.00699060162456335
329 0.00701107567023787
330 0.00698945160848444
331 0.00702837238067426
332 0.00693008481025848
333 0.00692045858914656
334 0.00684925058845037
335 0.00681310854607155
336 0.00666139242452285
337 0.00666890537503723
338 0.00663722460710532
339 0.00665073316700552
340 0.00671954288453245
341 0.00673155724151138
342 0.00664849136786973
343 0.00665152484791723
344 0.00669882028872688
345 0.00661407747293718
346 0.00666615986628331
347 0.00667855770533722
348 0.00659334255167558
349 0.00648001617821183
350 0.00643897427981697
351 0.00643909727970443
352 0.00650216758466794
353 0.00647141360664568
354 0.00638067894517252
355 0.00641048917544791
356 0.00640760926810975
357 0.00642000615306331
358 0.0064012147027093
359 0.00635887618690149
360 0.0063625128694387
361 0.0063462952817305
362 0.006253092535914
363 0.00619957853875594
364 0.00625266594423854
365 0.00621520242983506
366 0.00624398697373658
367 0.00628916672686525
368 0.00627531876078487
369 0.00621383939554354
370 0.00622545212474971
371 0.00623524821682035
372 0.0061640728881989
373 0.00611801217412697
374 0.00607016131932775
375 0.00601180573103208
376 0.00598004399079996
377 0.00602011527903262
378 0.00598839366849687
379 0.0060039047671649
380 0.00596170881901267
381 0.006009439949617
382 0.00594403318274226
383 0.00597150793979814
384 0.00597618502050268
385 0.00598902736112144
386 0.00599559718937395
387 0.00602583070349115
388 0.00594941719620526
389 0.00587838495583597
390 0.00580566038428454
391 0.00579712589983311
392 0.00585916212854527
393 0.00586165135255521
394 0.00590305361337831
395 0.00590772852335423
396 0.00580717978302516
397 0.00571094537430168
398 0.00571463353342079
399 0.00573928046931838
400 0.00571168737898415
401 0.00569134753280123
402 0.0056552726734169
403 0.00568103127727153
404 0.00565132177224057
405 0.00564563131447255
406 0.00562680472280768
407 0.00564866680477613
408 0.00573979836421039
409 0.00568384333019297
410 0.00566853246207101
411 0.00565648222464256
412 0.00562227111713958
413 0.00562605586284723
414 0.00555152936977974
415 0.00552376589907231
416 0.00553530812120664
417 0.00553392150900133
418 0.00549722414622225
419 0.00545808939305061
420 0.00553267825856844
421 0.00550803272682232
422 0.0054990607952906
423 0.00545278645269216
424 0.00546738449088103
425 0.00548631345891939
426 0.00547230872594731
427 0.00541748034634893
428 0.00532864754599538
429 0.0053617953782799
430 0.00541975591633192
431 0.00546582377258298
432 0.00544018979530548
433 0.00535571131023782
434 0.00527181151122847
435 0.00532825117691135
436 0.00535134295839447
437 0.00535423759860879
438 0.00536685090893877
439 0.00531777927687631
440 0.00530206924321253
441 0.00534697954674254
442 0.00531983010752596
443 0.00527106807536885
444 0.00523094586545724
445 0.00526304386349645
446 0.00523313838016106
447 0.00524547278498276
448 0.00522446688100267
449 0.00516217508342248
450 0.00506425290243986
451 0.00504694160373135
452 0.00507416852625719
453 0.00507507186475488
454 0.00509950259162255
455 0.00516155034627784
456 0.00515211936440635
457 0.00514057208395902
458 0.00509410517119665
459 0.00508913398767861
460 0.00505492103073863
461 0.00507661595713373
462 0.00501129543374194
463 0.00497328182537713
464 0.00499017449079681
465 0.00492733410960454
466 0.00488832333205399
467 0.00484730709763311
468 0.00487551087794709
469 0.00485122850398695
470 0.00486204345523919
471 0.00489360684441868
472 0.00486000603291125
473 0.00483768801668651
474 0.00484599901098188
475 0.00478560307265198
476 0.0047591036070793
477 0.00472919328553182
478 0.00466136384869379
479 0.00465673102156519
480 0.00472112820653508
481 0.00467904910248832
482 0.0046355955773415
483 0.00466779627022881
484 0.00463859106827522
485 0.00465556980224902
486 0.00464982161940213
487 0.00467461810503663
488 0.00469382211264395
489 0.00465995809121939
490 0.0046664415326984
491 0.00469853366004156
492 0.00468099972241016
493 0.00467783946330833
494 0.00461766146064644
495 0.00456615235796657
496 0.00456026768479703
497 0.00457294219886508
498 0.00460912050971409
499 0.00462169410232562
500 0.00460282112789799
501 0.00459973518404882
502 0.00459096339570934
503 0.00456007855310293
504 0.00456184389811699
505 0.00458312560751431
506 0.0045770838572423
507 0.00454881340579871
508 0.00450084577270166
509 0.00446301775549691
510 0.00454734774231667
511 0.00452297898003681
512 0.00450708744380339
513 0.00447324845742601
514 0.0044784096975353
515 0.00452350101394498
516 0.00444419483513916
517 0.00443008744517995
518 0.0044148126527573
519 0.00447144535383038
520 0.0044480450034236
521 0.00440698913003471
522 0.00445569265928034
523 0.0044473109074808
524 0.00440935602707445
525 0.00436987774752175
526 0.00437336836957525
527 0.0043615820547519
528 0.00441711660257408
529 0.00440623721163583
530 0.00440414347818708
531 0.00443186358362914
532 0.00444159300416785
533 0.0044036145933095
534 0.00437308964021358
535 0.00437358646095634
536 0.00439391473079681
537 0.004423731307627
538 0.0044509352001504
539 0.00438688630962477
540 0.00436518532203916
541 0.00444711590063214
542 0.00443132217205872
543 0.00437895467282006
544 0.00439493547318127
545 0.0043307087805708
546 0.00428847153316865
547 0.00424712677673695
548 0.00426555988645774
549 0.00424954682017417
550 0.00426898813441416
551 0.00424342693500597
552 0.00429613155553345
553 0.00431996127621048
554 0.00427385917395395
555 0.0042268217518074
556 0.00423856188835407
557 0.00425709880250876
558 0.00427838712694339
559 0.00426775045843684
560 0.00422933362125043
561 0.00418794989280134
562 0.00421249404238316
563 0.00419591994492701
564 0.0041992340121183
565 0.0042005585187909
566 0.00423494077337942
567 0.00421460680543871
568 0.00416936064349903
569 0.00416865207517138
570 0.00416727951932788
571 0.00414916292373848
572 0.00413616707532898
573 0.00412689822761935
574 0.00408368838282348
575 0.0040963245078663
576 0.0041331468338632
577 0.00413333046651114
578 0.00413427828860844
579 0.00414381052364884
580 0.00408324299514549
581 0.00409087772268167
582 0.00406678524365585
583 0.00405021825588879
584 0.00404976522075332
585 0.00405764710798588
586 0.00403563913207911
587 0.00402674996523784
588 0.00403960437814453
589 0.00402517431598048
590 0.00393389729287892
591 0.0039925539780004
592 0.00400822506329172
593 0.00400421350629267
594 0.00398250887349402
595 0.00396773479876004
596 0.00400242327302567
597 0.00400591086664631
598 0.00397527550242623
599 0.00395288613878046
600 0.00396283248116023
601 0.00396879532165514
602 0.00396908119069129
603 0.00397918290187894
604 0.00403031305353449
605 0.00400110978683471
606 0.00397425004955686
607 0.00395803404943943
608 0.00395618060589024
609 0.00392079964330743
610 0.00393222820142532
611 0.00391976291719295
612 0.00392119390977444
613 0.00390320879349602
614 0.00386971923556421
615 0.00386042826467309
616 0.00386081339833991
617 0.00383267175146925
618 0.00383944926184279
619 0.00387231728670593
620 0.00384833624619679
621 0.00388652020963572
622 0.003892831917346
623 0.00389731728322414
624 0.00382985447898613
625 0.00382579220423042
626 0.00382824696541126
627 0.0037610387503803
628 0.00373398520449685
629 0.00373710043892305
630 0.00375793588780176
631 0.00376036912231726
632 0.00374707162927979
633 0.00377254015699794
634 0.00375002444178077
635 0.00373256713700836
636 0.00374324675994416
637 0.00373635423745202
638 0.00372493753008678
639 0.00372237887240455
640 0.00373234519162209
641 0.00371809255217752
642 0.00371996731737942
643 0.00370611259973513
644 0.00369251463017769
645 0.00368973441367982
646 0.0036774231719383
647 0.0037143844256886
648 0.00371138947608258
649 0.00366426048693628
650 0.00364923233975283
651 0.00366252903926942
652 0.00367651727828381
653 0.00360519822539327
654 0.00361185400473693
655 0.0036252784375945
656 0.00360696331710732
657 0.00358269843389831
658 0.00359689102997593
659 0.00356650849451981
660 0.00355564027314529
661 0.00351521941768077
662 0.00354637656604555
663 0.00351258109862633
664 0.00352898408961947
665 0.00353199123321094
666 0.00354767992056918
667 0.00354796559470291
668 0.00350256163697384
669 0.00350013022529177
670 0.00350838556768994
671 0.00346420202883272
672 0.00350266074676422
673 0.00344247548638365
674 0.00341048044912059
675 0.00344268068118336
676 0.0034950312706845
677 0.00349722128281089
678 0.00348229549203987
679 0.00342083693813707
680 0.00344714074225683
681 0.00341834097865349
682 0.00342810449902081
683 0.00336222156585556
684 0.00335117275255848
685 0.00333348433165176
686 0.0033400809287702
687 0.00326455056683034
688 0.00330935285924555
689 0.0033100855163005
690 0.00332453421715248
691 0.00334046443871258
692 0.00333002075788599
693 0.00331599091807861
694 0.00333064229195652
695 0.00329926506198554
696 0.00329415691084546
697 0.00328122019354001
698 0.00328487397587173
699 0.00322425313129876
700 0.00323922038565188
701 0.00323689898091457
702 0.00321291151117913
703 0.00326729334833116
704 0.00326605604286656
705 0.00325328311861433
706 0.00320514436200673
707 0.00318640876242866
708 0.00319662633365782
709 0.00318878515719943
710 0.00318938776757588
711 0.00322720581068817
712 0.00323303928891509
713 0.00324855133469015
714 0.0032540319690559
715 0.00324308627501669
716 0.00321418164757258
717 0.0031876046587459
718 0.00319843988930926
719 0.00318808763962861
720 0.00323367712996314
721 0.00323729061480019
722 0.00320291796852051
723 0.00315735035831039
724 0.00315199997548074
725 0.00319979270276257
726 0.00318008273483639
727 0.00319323878883794
728 0.00319577045574562
729 0.00316000540203789
730 0.00315420371608554
731 0.00314338836337582
732 0.00312512684228167
733 0.00312394266321337
734 0.00311434206494643
735 0.00310239136075972
736 0.00310154499549234
737 0.003126935515817
738 0.00309447354335469
739 0.00308879271022119
740 0.0031259783967968
741 0.00310692922790948
742 0.00310190425626949
743 0.00307250739369724
744 0.00305646995691796
745 0.00310632084146969
746 0.00309707066627933
747 0.00305924319477297
748 0.00307335114026832
749 0.00306257488223514
750 0.00306437945097357
751 0.00308791199057759
752 0.00303995317847885
753 0.00305584836165657
754 0.00303692728173086
755 0.0029954985355256
756 0.00301944121471803
757 0.00299048691089586
758 0.0029950601302858
759 0.00298821834779106
760 0.00299434461025022
761 0.00299575034467208
762 0.0030047108926324
763 0.00301826855269274
764 0.00300252663434981
765 0.00302708464060931
766 0.00302752422893999
767 0.00303433180400401
768 0.00300604714072001
769 0.00301854746374393
770 0.00301981746689657
771 0.00305191674121815
772 0.00304194975589638
773 0.00305950040798431
774 0.00304199257906235
775 0.00301777405671564
776 0.00299517209353237
777 0.00299775364836821
778 0.00299788912785144
779 0.00294989329547581
780 0.00292671335887964
781 0.00295542389061721
782 0.00294226463385991
783 0.00297210431995859
784 0.00297426113767594
785 0.002980780156087
786 0.0029922349722053
787 0.00295264256883182
788 0.00293724828400167
789 0.00292361256426531
790 0.00292804901325903
791 0.00291647508077659
792 0.00292004174439597
793 0.00295260428045989
794 0.0029128166814266
795 0.00289023304784958
796 0.00290396211428259
797 0.00288434298162924
798 0.00288720598872636
799 0.00292305224362717
800 0.00293089460769609
801 0.00292923719787212
802 0.00291365480218711
803 0.00288640511430568
804 0.00285437537517386
805 0.00288714355268727
806 0.00287144721861842
807 0.00289251012019894
808 0.0028968145683088
809 0.00286234765265685
810 0.00285163168215243
811 0.00282942390831931
812 0.00283704089200129
813 0.00283035112305743
814 0.00281285092203497
815 0.00284668184366046
816 0.0028220517958711
817 0.00282265835339013
818 0.00285207549666462
819 0.00285428918427578
820 0.00286833736486534
821 0.00287044991060731
822 0.00286680437928382
823 0.00283889972614611
824 0.00283999037261608
825 0.00281621433829649
826 0.00280197792601742
827 0.00277712098912317
828 0.00278985686217263
829 0.00277968612901821
830 0.00276946991367107
831 0.00278830445382328
832 0.00276744686368956
833 0.00273300087170922
834 0.00274266448787261
835 0.00275134664096929
836 0.00271367318669508
837 0.00273350920315932
838 0.00279119284779879
839 0.00273616998411686
840 0.00274069170532356
841 0.00273995858041645
842 0.00275090592149096
843 0.00278904714397295
844 0.00279117638213344
845 0.00277765686314361
846 0.00278907524066348
847 0.00273791768968828
848 0.00276709593613652
849 0.00276050019814776
850 0.0027494195627674
851 0.00274240088183263
852 0.00275872406111666
853 0.00276160064084712
854 0.00277714912006429
855 0.00275707151541008
856 0.00274222001129421
857 0.00270901593589349
858 0.00272800734703795
859 0.00273775450594358
860 0.0027154897388882
861 0.0027000460696258
862 0.00269437743246657
863 0.00270342019632594
864 0.00270582677023203
865 0.00270122322674855
866 0.00269329076781858
867 0.00271074158684359
868 0.00267696086498765
869 0.00269098120512256
870 0.00267814179032287
871 0.00268299503105202
872 0.00266663498297113
873 0.00267634062620856
874 0.00271010801329852
875 0.00270620429840474
876 0.00268586758497643
877 0.00267054550587752
878 0.00265752589874086
879 0.00263934150210827
880 0.00265275741383833
881 0.00266970829723091
882 0.00267054582453566
883 0.00268166599192402
884 0.00265882600089702
885 0.00262224507527552
886 0.00265598622008309
887 0.0026541235170033
888 0.00267243319807918
889 0.00266661453799586
890 0.00262897136352048
891 0.00260711988201865
892 0.00264260783500571
893 0.00264409811680438
894 0.00262047860861375
895 0.00263864062143742
896 0.0026575574170673
897 0.00263253140929997
898 0.00261800467427514
899 0.00262461478952434
900 0.00262090229933134
901 0.00258509627837103
902 0.00261483322887487
903 0.0025886496752494
904 0.00257662570567726
905 0.0025901975508744
906 0.00261329521694236
907 0.00260813263591216
908 0.0026340053503065
909 0.0026083548801757
910 0.00261307345536595
911 0.00256047481891981
912 0.00254585667175879
913 0.00254827239300958
914 0.0025318918450079
915 0.00254305937736374
916 0.0025577892457398
917 0.00258069087164592
918 0.00255762451252883
919 0.00258979458459841
920 0.00258122111643176
921 0.00256025285758808
922 0.00253734091032857
923 0.002557081084383
924 0.00255916995862364
925 0.00255191406170986
926 0.00254811857929012
927 0.00256557570124698
928 0.00257319535819178
929 0.00257384565975072
930 0.00258337804390901
931 0.00259372400042122
932 0.00260021061729779
933 0.00257791128178778
934 0.00256417837017921
935 0.00257920111505616
936 0.00259092632891002
937 0.00254182149914932
938 0.0025501635446059
939 0.002532910224596
940 0.00253650236341828
941 0.00250983602543791
942 0.00251327223542911
943 0.00251631028326485
944 0.00250718927806686
945 0.00251187415622147
946 0.00248834057352025
947 0.00249218489776501
948 0.0024706067638566
949 0.00246336721996903
950 0.00244194430883924
951 0.00246084231252065
952 0.00248286827909646
953 0.00247877688514949
954 0.00247528765440391
955 0.00246087593657184
956 0.00246411808581879
957 0.00249105715006582
958 0.00249895463753681
959 0.0024906545305007
960 0.00249104919314742
961 0.00252842828273103
962 0.00249295862603565
963 0.00248851010215722
964 0.00249121594251533
965 0.00246810716887679
966 0.00246555489676685
967 0.0024414452577838
968 0.00244485450923688
969 0.00245322234655047
970 0.00247103464465541
971 0.00249371884360957
972 0.00248641030782166
973 0.00244575609158267
974 0.00243398227613448
975 0.00241727042314446
976 0.00244980540823422
977 0.00248114340911083
978 0.00244457369554109
979 0.00241334181862783
980 0.00239520214733694
981 0.00238855313967314
982 0.00240933766819224
983 0.00240243302675983
984 0.00239660250422257
985 0.0024136148688908
986 0.00240457155409282
987 0.00241005203916843
988 0.00236766711915799
989 0.00239713821577242
990 0.00240534318412659
991 0.00240497166838877
992 0.0023881509657079
993 0.00236274020031323
994 0.00233954165836226
995 0.00234781871089329
996 0.00234081699683973
997 0.00233734027432113
998 0.00233183456038139
};
\addlegendentry{\expo}
\addplot [color0, dashed, mark=*, mark size=0.25, mark options={solid}]
table {%
0 1
1 0.633215816013262
2 0.453068142561648
3 0.345648517695775
4 0.280642620106537
5 0.23224826502559
6 0.199269534669575
7 0.172081902107459
8 0.152604248865835
9 0.134643841747134
10 0.121741107166801
11 0.11055042954697
12 0.101906866394769
13 0.0939961455285091
14 0.0874004405351288
15 0.0816267780546209
16 0.0768163186642243
17 0.0722119668015573
18 0.0683265052358767
19 0.0649109461485691
20 0.0620093012642466
21 0.0595182011588626
22 0.0568292491682557
23 0.0542778504867788
24 0.0518473743269647
25 0.0498353020060894
26 0.0480977890344476
27 0.046320885684434
28 0.0446667829134356
29 0.0429947994183003
30 0.0416150955926301
31 0.0406188306008308
32 0.0395982427897294
33 0.0383398592808918
34 0.0373111587847753
35 0.0363548284925258
36 0.0352739979210615
37 0.0341364362932537
38 0.0335207458415672
39 0.0326726970450791
40 0.0317644879474831
41 0.0309382306944853
42 0.0302518047700542
43 0.0295747493152942
44 0.0289785864323326
45 0.028265101563407
46 0.0276646941365427
47 0.0272010289804155
48 0.0266552101249897
49 0.026004729579524
50 0.0255043036113623
51 0.0250287849846549
52 0.0245026870592774
53 0.0239450587652129
54 0.0234656172700067
55 0.0230288953384585
56 0.0226809287178884
57 0.0223031675162246
58 0.0219923887428394
59 0.0216341085041241
60 0.0211957064964412
61 0.0208718529071648
62 0.0206427408846096
63 0.0204410261754944
64 0.0199802713831139
65 0.0196640639487857
66 0.0194240048543015
67 0.0190205912311841
68 0.0187507293728634
69 0.0184480032339036
70 0.01832845441875
71 0.0180565822142484
72 0.0178371122722655
73 0.017580586474549
74 0.0172009401879261
75 0.0170378713674404
76 0.0168396312738684
77 0.0167387171058634
78 0.0165073683754131
79 0.0162339447848541
80 0.0160165029055557
81 0.0158693207915775
82 0.0156170449090896
83 0.015361665498757
84 0.0151803273696367
85 0.0151334531210019
86 0.0149619407464031
87 0.0147640195174428
88 0.0146182105675749
89 0.0145284835550988
90 0.0142982717792418
91 0.0141253060358169
92 0.0139556974563445
93 0.0137849466164599
94 0.0136330464729271
95 0.0134713896987299
96 0.0133138287326212
97 0.0132355016297109
98 0.0131198152849069
99 0.0130135468770316
100 0.012898822115839
101 0.0127895898324758
102 0.0126182678465245
103 0.0125315743011331
104 0.0123493470711982
105 0.0122134736218587
106 0.0120383694838587
107 0.0119787322571726
108 0.0119005978331534
109 0.011794075225478
110 0.0116310803330444
111 0.0115862248284017
112 0.0114920902340985
113 0.0113945861336139
114 0.011317154497026
115 0.011220605325442
116 0.0111268591577842
117 0.0110258550588049
118 0.0109066146724904
119 0.0108192466779104
120 0.0107101179149333
121 0.0106135828909219
122 0.0105190233729364
123 0.0104434016378667
124 0.0103745816423661
125 0.0103125802570186
126 0.010204224992322
127 0.0101379647922326
128 0.0100518745257363
129 0.00995891171712679
130 0.00989898092890923
131 0.00978490600925722
132 0.00975157102201678
133 0.00963441969086745
134 0.00960532876088514
135 0.00950286487854511
136 0.00944502824269576
137 0.0093927257111248
138 0.00932569251045135
139 0.00928253298494867
140 0.00921953550569039
141 0.0091452013875394
142 0.00906196404976797
143 0.00900814691713099
144 0.00894646526181714
145 0.00892047326158642
146 0.00887480313839044
147 0.00877534785264344
148 0.00869342522397859
149 0.00866805152230844
150 0.00855982426375036
151 0.00850538662500938
152 0.0084806416062281
153 0.0083938995699609
154 0.0083057130910463
155 0.00825592782310701
156 0.00824547808524336
157 0.00817558783489065
158 0.00812353176929574
159 0.0081171038029623
160 0.00807786093572979
161 0.00801161041592181
162 0.00794947719890435
163 0.007892153808447
164 0.00782823577154194
165 0.00781174295744427
166 0.00783151974351446
167 0.00778309818844224
168 0.00772186075918134
169 0.00765673855641905
170 0.00756677028772781
171 0.00750952297658821
172 0.00747650047084796
173 0.00746989842639274
174 0.00743253046007208
175 0.00737232726844611
176 0.00731682687716884
177 0.00728652333321058
178 0.00727077334914613
179 0.00724451033200832
180 0.0071978293371998
181 0.00714961399465187
182 0.00713578930814804
183 0.00707382886334462
184 0.00703891167160816
185 0.0069964535387844
186 0.00692823774451796
187 0.00689565170882673
188 0.00684692872648042
189 0.00679947498315478
190 0.0067470254266463
191 0.00674114105628104
192 0.00671731630973838
193 0.00670028756771079
194 0.00667015309473659
195 0.00662708070326822
196 0.00660309071592479
197 0.00656654759374537
198 0.00654005174397841
199 0.00648691083602762
200 0.00645727789020353
201 0.00641474178796574
202 0.00640489779019213
203 0.00636716143852942
204 0.00634233438442199
205 0.00628065172212656
206 0.00624779707338729
207 0.00619693454098472
208 0.00621039300628418
209 0.00617575579895277
210 0.00610040754989366
211 0.00604197912656092
212 0.00605877996154889
213 0.00608199911470454
214 0.00606005516846474
215 0.0060336660355582
216 0.00601368135021381
217 0.00601671111747659
218 0.00595205767070724
219 0.00588883429993024
220 0.00586667103840745
221 0.00583830855948694
222 0.00584374692656258
223 0.00579982185819036
224 0.00580004004650551
225 0.00574477713755176
226 0.00571262103773687
227 0.00567976150111199
228 0.00568783152775099
229 0.00564098699420414
230 0.00561634728669045
231 0.00559380795432843
232 0.00559729935034445
233 0.00555012865160306
234 0.0055211701606269
235 0.00547095883760028
236 0.0054546046081868
237 0.00541930777182646
238 0.00540382310570132
239 0.00540628993660246
240 0.0053820744928726
241 0.0053635213302271
242 0.00535974293707748
243 0.0052994141303993
244 0.00530952138615391
245 0.00528123570834428
246 0.00524625750068481
247 0.00524033294971612
248 0.00526096298980005
249 0.00521947068587264
250 0.00518396515265534
251 0.00516065380460614
252 0.00516763819359189
253 0.00513306834258898
254 0.00511270358437733
255 0.00505849189305418
256 0.00504625425296307
257 0.0050027946550597
258 0.00498334103554161
259 0.0049930526862566
260 0.00499008915893662
261 0.0049360966485098
262 0.00491011128904953
263 0.00489813493477562
264 0.00489080186378131
265 0.0048486724226041
266 0.00484294764335387
267 0.00485242004848948
268 0.0048310137044073
269 0.00480444878558869
270 0.00479345642646337
271 0.00476161652926496
272 0.00474286485727311
273 0.00473732000523937
274 0.00470465785384166
275 0.00469115502581062
276 0.00469734352784002
277 0.00470021076976466
278 0.00468139625799084
279 0.00463108001043747
280 0.00463925084681386
281 0.00462058859659319
282 0.00459091967338661
283 0.00455884790373919
284 0.00453916484839317
285 0.00455733132138426
286 0.00456238350393839
287 0.00455636379707499
288 0.00451299150545332
289 0.0044816148588394
290 0.00446270173959078
291 0.00445092538525976
292 0.00440460447407402
293 0.00438807663101495
294 0.00439442658530897
295 0.00438470543701237
296 0.00436983387045207
297 0.00433602587778781
298 0.00433758287259759
299 0.00432142748983188
300 0.00431116250113859
301 0.00427965863025389
302 0.00428261554737262
303 0.00427878123192077
304 0.00428052123862469
305 0.00424984143776463
306 0.00424540851104127
307 0.00423318142191802
308 0.00421766338554705
309 0.00420318701780025
310 0.00418250159301251
311 0.0041564943499321
312 0.0041336016260319
313 0.00411640107826756
314 0.00412750570539002
315 0.00412119336804834
316 0.00411138324089045
317 0.00411022472662387
318 0.00409255660226287
319 0.00405914391971178
320 0.00402681900785406
321 0.00402950438932963
322 0.00401801274472214
323 0.00396406941920581
324 0.00397039416550143
325 0.00399678296238888
326 0.00396879307996944
327 0.00394449599310573
328 0.00392612745485133
329 0.00393953347097702
330 0.00392370026200097
331 0.00390138503693032
332 0.003892117768703
333 0.00389853340917517
334 0.00388016310940806
335 0.00384252242503379
336 0.00382910910324231
337 0.00382838163345275
338 0.00384426425178822
339 0.00381943178195814
340 0.00380415793105932
341 0.00379978374806865
342 0.00379460394912785
343 0.00377237754841963
344 0.00375032263765214
345 0.00373507487282878
346 0.00373980898709286
347 0.00371989932625726
348 0.00370922088923314
349 0.00371411097818687
350 0.00369035110219321
351 0.0036833464751323
352 0.00368480698373425
353 0.00368828043119048
354 0.00368767090778943
355 0.00365251079445483
356 0.00365228612628096
357 0.0036220190935301
358 0.00359946793018857
359 0.00357836414444162
360 0.00356751516660306
361 0.00355940148480026
362 0.00356708999893219
363 0.00354856387349996
364 0.00357854170287263
365 0.00355302166689107
366 0.00356345695560012
367 0.00352958659641588
368 0.0035348156526145
369 0.00351836879210959
370 0.00349917188858327
371 0.00347971186786498
372 0.0034714026220594
373 0.00344746603408496
374 0.00345045285307812
375 0.00343416780976798
376 0.00342455637473587
377 0.0034109153527254
378 0.0034029368994266
379 0.00339450831911759
380 0.00341538874714459
381 0.00340892155196332
382 0.00340438137679278
383 0.00337839379437779
384 0.00336448820633598
385 0.003347845162165
386 0.00335302867746926
387 0.00334786898512306
388 0.00335101373957587
389 0.00334565516961915
390 0.0033273412517436
391 0.00331751468742022
392 0.00330694745279762
393 0.0033117773552103
394 0.00330762144909559
395 0.00328496552122012
396 0.00327044218683835
397 0.00326002899606905
398 0.0032505103289504
399 0.00324334335100976
400 0.00324371378068543
401 0.00321910311699204
402 0.00321877405259445
403 0.00319145169833557
404 0.0032108036428902
405 0.00320494282508063
406 0.00319375660410821
407 0.0031816386530296
408 0.00315973855586065
409 0.00315314148571308
410 0.00316759224582644
411 0.00314865925813965
412 0.00313533365240171
413 0.00312885150736815
414 0.00310570906452962
415 0.0031012774905237
416 0.00309841185778289
417 0.00310369277186238
418 0.00311588986427368
419 0.00308754432276251
420 0.00307812366226423
421 0.00305707164535854
422 0.00305318329174951
423 0.0030505962337912
424 0.00304262069355809
425 0.00302598245254266
426 0.00302294098561271
427 0.00302204724418421
428 0.00301976318180389
429 0.00301126625830646
430 0.00301299357266509
431 0.00302193346015948
432 0.00300248720264238
433 0.00298560648093632
434 0.00299071193897908
435 0.00298354082554262
436 0.00297272460467788
437 0.00296735081709179
438 0.00298084844185519
439 0.00296522388712376
440 0.002955724966868
441 0.00291884137316546
442 0.00293653061901072
443 0.00293143976548801
444 0.00292467440099806
445 0.00290938640715282
446 0.00290599229758521
447 0.00289455937518523
448 0.0028692189715992
449 0.00286563593867176
450 0.00288031272952964
451 0.00287120290689626
452 0.00286903517283962
453 0.00285696899937849
454 0.00285791853093031
455 0.00285597568795768
456 0.00285174074145015
457 0.00283089453321225
458 0.00282575317161072
459 0.00280534499995381
460 0.00279686509315552
461 0.002795159193048
462 0.00280463377855696
463 0.00279200602444273
464 0.00279576724644795
465 0.00278857507791085
466 0.0027795678439813
467 0.00275967412993527
468 0.00274946656193586
469 0.00275194907239712
470 0.00274290376812344
471 0.00274835891529932
472 0.0027511325638003
473 0.00274635241195719
474 0.0027303830216455
475 0.0027213184980345
476 0.00272528355604616
477 0.00271620861929121
478 0.00271238117946108
479 0.00270331634815426
480 0.00269661649334461
481 0.00268914386226305
482 0.00267286437868493
483 0.00266808748916001
484 0.00265716928365491
485 0.00266567691251648
486 0.00265552614118597
487 0.00265562458661018
488 0.00265302049800074
489 0.00263766436471305
490 0.00261621400802572
491 0.00262642162302105
492 0.00263742427548888
493 0.00261916200524167
494 0.00261095652582663
495 0.00261305403278828
496 0.00262576031646419
497 0.00263093904757362
498 0.00261074467009878
499 0.00261009354578104
500 0.00260118518741502
501 0.00259333779300923
502 0.0025896546454467
503 0.00257161349977067
504 0.00257023722561744
505 0.00257140484257217
506 0.00257163471592848
507 0.00256568352395614
508 0.0025502025511512
509 0.00254636878846521
510 0.00254484501091189
511 0.00254468006800141
512 0.00253948443973556
513 0.00252445198935727
514 0.00251650585599762
515 0.00250896349237208
516 0.00250011906463462
517 0.00250158706581101
518 0.00249494845350831
519 0.00248819104565695
520 0.00248032002672005
521 0.00247316741203205
522 0.00247517377596021
523 0.00246943466033961
524 0.00247400824289434
525 0.00247086719415247
526 0.00246846614008785
527 0.00245760304986435
528 0.00245150061991704
529 0.00245256360959315
530 0.00244393356472116
531 0.00244035727724274
532 0.00243692247788934
533 0.00243784500648333
534 0.00243271705051106
535 0.00242237266910758
536 0.00241577862679881
537 0.0024107317785599
538 0.00239827837503119
539 0.00240008844493542
540 0.00240901162026118
541 0.00239971585939945
542 0.00239572134927167
543 0.00239289173281062
544 0.00238149149451484
545 0.00238037321908798
546 0.00236177754028239
547 0.00236916945063686
548 0.0023515549958817
549 0.0023514581032677
550 0.00234195212031908
551 0.00234568739243665
552 0.00234225475135811
553 0.00233665505975891
554 0.00233983198827636
555 0.00233293686774843
556 0.00232511321068976
557 0.00232232629043311
558 0.00232102111059569
559 0.00232246034098502
560 0.00231885218062993
561 0.00231557491568276
562 0.00231463150713097
563 0.00229508754140034
564 0.00227897174722955
565 0.00229007218081611
566 0.0023089506799452
567 0.00231961741170339
568 0.00230936881628663
569 0.00229307113601589
570 0.00228373590731436
571 0.00227190791989725
572 0.00226280474266148
573 0.00227140415567598
574 0.0022711727950107
575 0.00227190933869176
576 0.00225366725316321
577 0.00223996910422793
578 0.00223996558392794
579 0.0022342881422225
580 0.00222836996491793
581 0.00222442133832916
582 0.00222728892457595
583 0.00222934369599877
584 0.00221708638462728
585 0.00221276346522286
586 0.00220932165520243
587 0.00220155047415201
588 0.00219163190959644
589 0.0022095267093408
590 0.00221182489121065
591 0.00219795962148158
592 0.00218616744531041
593 0.00219491238998936
594 0.00218550496230826
595 0.00218121984097102
596 0.00217520999221225
597 0.00216801141467117
598 0.00216390116069885
599 0.00217068148745283
600 0.00216446400654143
601 0.00215583885528493
602 0.00215055581280989
603 0.00213882950740722
604 0.00213140685562222
605 0.00214419705414661
606 0.00213643935844756
607 0.00213359840331126
608 0.00213366478027136
609 0.00213724439004361
610 0.00213090433373251
611 0.00211414918814548
612 0.00210719145664496
613 0.00210346796983581
614 0.00211113675980663
615 0.00210654106136053
616 0.0020919159095801
617 0.00209172639252207
618 0.00210539892258119
619 0.00211007006222252
620 0.00209579677291555
621 0.00209383985431535
622 0.00208891214529108
623 0.00208195949407371
624 0.00205847186700522
625 0.00205201351020298
626 0.0020630899375788
627 0.00206882502614375
628 0.00207411115623409
629 0.00206382549697304
630 0.00205905119565179
631 0.00204383374254471
632 0.00204007959908038
633 0.00202811620457444
634 0.00204233266399222
635 0.00205775876887971
636 0.00203891119134538
637 0.0020392418336858
638 0.00203937786075153
639 0.00205038164460838
640 0.00204219671684093
641 0.00204233105685144
642 0.00203615422004107
643 0.00202913332056568
644 0.00201711389126876
645 0.00201979682372334
646 0.00200726511501218
647 0.00199937742607099
648 0.00198601931560974
649 0.00199808805251583
650 0.00197897196641537
651 0.00197135164024553
652 0.00196013540987482
653 0.00197549586740074
654 0.00197500960438031
655 0.00197989055036454
656 0.00197210467388629
657 0.0019807897628979
658 0.00197028110310297
659 0.00197358009765046
660 0.00196805891197972
661 0.00197085937602117
662 0.00196108870380988
663 0.00195774098405431
664 0.00194866173618686
665 0.0019453360806721
666 0.00192888624889185
667 0.00192342718079647
668 0.00192555822437029
669 0.001926489902364
670 0.00193075069867801
671 0.00192281205373186
672 0.00192842479816941
673 0.00193034689551472
674 0.0019263417721734
675 0.00192776158530003
676 0.00191505879694147
677 0.0019102185011217
678 0.00190859882820482
679 0.00191084409277254
680 0.00190451333132498
681 0.00189455921345975
682 0.00189440293011892
683 0.00189434912908094
684 0.00189720592154402
685 0.00189629597350218
686 0.00190006361557291
687 0.00189548628110784
688 0.00188892842827124
689 0.00188108697857213
690 0.00187967562285457
691 0.00187776629346036
692 0.00187633102558404
693 0.00187423288487225
694 0.0018694762923529
695 0.00185648698649611
696 0.00185352001562178
697 0.0018607786103595
698 0.00185908168025833
699 0.00185837487023004
700 0.00184728706164098
701 0.00184306941908745
702 0.00183971719746714
703 0.00184303201750246
704 0.00183876370004898
705 0.00183760875991771
706 0.00183589723209122
707 0.00183616839183573
708 0.00184176473387162
709 0.00183348402338546
710 0.00182395774996197
711 0.00181829825243282
712 0.00181790880506771
713 0.00181118123107247
714 0.00182199548489817
715 0.00182987824057952
716 0.00182368228749231
717 0.00181278181313979
718 0.00181445844935237
719 0.00180796133549421
720 0.00180461157934754
721 0.00178919213096529
722 0.0017892953348566
723 0.00178978931422483
724 0.00178409122013433
725 0.00178342511259793
726 0.00177934122328687
727 0.00177318259176627
728 0.001762822272868
729 0.00177562241699035
730 0.00177968803150494
731 0.0017758317564987
732 0.00177042231980362
733 0.00176701005533525
734 0.00176391718470791
735 0.0017559006495268
736 0.00174758616010276
737 0.00174818367804993
738 0.0017511061401251
739 0.00174878799005443
740 0.00174405516613767
741 0.00174284824065397
742 0.00175336758295887
743 0.0017569093056167
744 0.0017530309020461
745 0.00174802932188404
746 0.00174132830731106
747 0.00174267139922336
748 0.0017354998964461
749 0.00172728494417016
750 0.00172714951454281
751 0.00173026199206552
752 0.00172934154138652
753 0.00171996155282922
754 0.00171190589852068
755 0.00171405312690352
756 0.00171219890720529
757 0.00171358839931668
758 0.00171055945161545
759 0.00171405205637461
760 0.00170144377962292
761 0.0016936184478582
762 0.00169923847614132
763 0.00168863636069486
764 0.00169219229348804
765 0.00169313297515333
766 0.00169667890778181
767 0.00169004533179001
768 0.00168178384214599
769 0.00167511851139573
770 0.00167694548082119
771 0.00168237208049814
772 0.00168107379912227
773 0.00167647928383646
774 0.00168429498723731
775 0.00166956378747018
776 0.00165671945029344
777 0.00166170155218967
778 0.00165231582681602
779 0.00164731056045748
780 0.00164852747752149
781 0.00165455429840668
782 0.00166361184109672
783 0.0016591178447334
784 0.00164636670824226
785 0.00164279388402677
786 0.00164071264019636
787 0.00164346715345242
788 0.00164522408579543
789 0.00165097563751282
790 0.00164385059936256
791 0.00163815117721907
792 0.00163581886063761
793 0.00163542088956816
794 0.00162383823158227
795 0.00162169422368375
796 0.00162679844558164
797 0.0016274568293888
798 0.00163543424054202
799 0.00163319834633053
800 0.00162979805357123
801 0.001619978509313
802 0.00161761295389732
803 0.00161090782777485
804 0.00160629562217744
805 0.00159980416679703
806 0.00159612815723813
807 0.00159928418839383
808 0.00159830339544983
809 0.0015971109112217
810 0.0015928868350964
811 0.00160393279050754
812 0.00159985330911274
813 0.00159076960602
814 0.00159540470296458
815 0.00160198339991871
816 0.00159279833139746
817 0.00158624207207945
818 0.00158383173756612
819 0.00158206438156922
820 0.00158699741041794
821 0.00158063127330621
822 0.00158129481040739
823 0.00157411310417604
824 0.00157180929456073
825 0.00156196907308259
826 0.00155987184423089
827 0.00155833330306805
828 0.00155970823843532
829 0.00156259731052923
830 0.00156377063836614
831 0.00156767399261765
832 0.00156138371677177
833 0.00155674219111625
834 0.00155568732841934
835 0.001557436339203
836 0.00154977025878617
837 0.00154605665665464
838 0.00154813588817234
839 0.00155073018802392
840 0.0015522535683956
841 0.001545221086417
842 0.00153813367625001
843 0.00153426736975963
844 0.0015374510976931
845 0.0015427693675496
846 0.00153476009599389
847 0.00155113097438867
848 0.00154245879242913
849 0.00153312697961647
850 0.00151649093115474
851 0.00151890431666787
852 0.00151193772363688
853 0.00151139995487871
854 0.00150504715859257
855 0.00151894758335651
856 0.00152334202606045
857 0.00152440438783445
858 0.00151370077324386
859 0.00150970997038855
860 0.00150407843771151
861 0.00150338616671104
862 0.00149771734033463
863 0.00149845185851969
864 0.00150365136734586
865 0.00150348508850861
866 0.00150565802708728
867 0.00150390957493392
868 0.00150341039971757
869 0.00149488384271938
870 0.00148793182303946
871 0.00148035023831149
872 0.00148250951238849
873 0.00147905777868778
874 0.00147600247267285
875 0.00147868469068526
876 0.00147065240138054
877 0.00147125203796048
878 0.00147296285421983
879 0.00146966586250093
880 0.00147007523451188
881 0.00146177658977454
882 0.00145992771769394
883 0.00146105232265937
884 0.00145887142721628
885 0.00146470947298949
886 0.00146532761810794
887 0.00145490165729254
888 0.0014534411254957
889 0.00146050984826747
890 0.0014641638224102
891 0.00145797006727644
892 0.00145954880948872
893 0.0014590442346076
894 0.00144637919115161
895 0.00143217778770313
896 0.00143145470113443
897 0.00144070155267413
898 0.00144188236697905
899 0.00143855393784467
900 0.00143885897977613
901 0.00143865960128605
902 0.00143575177357917
903 0.0014315081581612
904 0.00143118371487557
905 0.00143848313900394
906 0.00143749064516302
907 0.00143007298489767
908 0.00143169470872165
909 0.00142947405459638
910 0.00142559282750975
911 0.00141879326381963
912 0.00141399664868023
913 0.0014158000645875
914 0.00142511088686289
915 0.00142975403633878
916 0.00142328632378926
917 0.00141791079622425
918 0.00141634044717241
919 0.00141577584411601
920 0.0014067506675342
921 0.0014011590597579
922 0.00139834055082532
923 0.00139930472016978
924 0.00140300562874242
925 0.0014021350763092
926 0.00139321948931897
927 0.00139334544748304
928 0.00140045870238391
929 0.00140084617898025
930 0.00139470125377009
931 0.00139056065213668
932 0.0013907112409599
933 0.00138715692634966
934 0.00138729519007212
935 0.00138474433192937
936 0.00138717754678864
937 0.00137987352533476
938 0.00138224718240953
939 0.00137902527877743
940 0.00137427804141514
941 0.00137066686206671
942 0.0013798896430459
943 0.00137665790333322
944 0.00137601906069586
945 0.0013715546405536
946 0.00136699817909283
947 0.00135768740218406
948 0.0013639657935919
949 0.0013661983711915
950 0.00137280342182668
951 0.0013658124414588
952 0.00137116513935873
953 0.00137254041870062
954 0.00137183397100305
955 0.00136102339701979
956 0.00135518070706327
957 0.00135763996906814
958 0.00135649914543144
959 0.00135511333831944
960 0.00135488975683797
961 0.00134487199598357
962 0.00133094983369873
963 0.00133887832582561
964 0.0013414556794998
965 0.0013395991994711
966 0.00134077130994439
967 0.00133432213161359
968 0.0013415460441085
969 0.00134997535656851
970 0.0013426744267575
971 0.00132890353575788
972 0.00133578175180353
973 0.00133851510454894
974 0.00133439021720263
975 0.00132788162113407
976 0.00133377599955934
977 0.0013334587769163
978 0.00133556114607674
979 0.00132472333135288
980 0.00132343739965836
981 0.00132281478611023
982 0.00132299858553247
983 0.00131835936851396
984 0.0013211353895863
985 0.00132280777214327
986 0.00131885369789282
987 0.00130911426452008
988 0.00131115225750391
989 0.00130843575349762
990 0.0013026760280636
991 0.00130359572731071
992 0.0013023401402426
993 0.00130292295937344
994 0.00129752354811749
995 0.00129921449339423
996 0.00130031289956226
997 0.00129400848612144
998 0.00129255130475298
999 0.00129014020676693
};
\addlegendentry{\ctrl}
\addplot [green!50!black, dashed, mark=*, mark size=0.25, mark options={solid}]
table {%
0 1.08268290459842
1 0.760250232774285
2 0.616780640077143
3 0.534865203212308
4 0.478509264408701
5 0.438797502513032
6 0.404888117666614
7 0.3796292754981
8 0.359931647882141
9 0.343305713374473
10 0.328048339941374
11 0.314258128604379
12 0.304349832207607
13 0.294174781644425
14 0.281853208906585
15 0.273693847116279
16 0.265186843901818
17 0.258829705194466
18 0.253216909370189
19 0.245961359652857
20 0.239675729683646
21 0.233324792785529
22 0.227864795366204
23 0.22241293254641
24 0.218116342174325
25 0.213755651161773
26 0.208915338921195
27 0.205743228253657
28 0.202619892927985
29 0.199232537166212
30 0.195314476448693
31 0.192619183182277
32 0.190229840665916
33 0.186928683218337
34 0.184593806329619
35 0.182176524515086
36 0.17859926785007
37 0.176714410570708
38 0.175109416849916
39 0.172727461698345
40 0.170902663594322
41 0.169122473907354
42 0.167591969768472
43 0.166067677621314
44 0.163239423551285
45 0.161296710321676
46 0.15978822848909
47 0.158027761903902
48 0.155986489665188
49 0.154804683713284
50 0.152513879290935
51 0.150854024351385
52 0.149698260337708
53 0.148352954322987
54 0.146856373236282
55 0.145344200944534
56 0.144400902410084
57 0.143156138631679
58 0.142006674680214
59 0.141013449346737
60 0.139750414369834
61 0.138171122271907
62 0.13683429463648
63 0.135683573786738
64 0.134558715195154
65 0.134183130249586
66 0.133357996716872
67 0.133032321925773
68 0.132029692345292
69 0.131239117353031
70 0.1300843534907
71 0.129067312724319
72 0.127974254273623
73 0.127154238730253
74 0.126267156988551
75 0.125378193879547
76 0.124453152597109
77 0.123282981865669
78 0.122749387441941
79 0.122089779145055
80 0.121790468073713
81 0.121502764362196
82 0.121117134076138
83 0.120513812836775
84 0.120064811021247
85 0.119217036364783
86 0.118620786423318
87 0.117937906820447
88 0.117292211801626
89 0.116512953901572
90 0.116306603950679
91 0.115877707315036
92 0.11516997310772
93 0.114523920160695
94 0.11390945712403
95 0.113098509723117
96 0.112760771408111
97 0.112595299342857
98 0.112125166847896
99 0.112140104129858
100 0.111881828031088
101 0.111299735767448
102 0.110917950993552
103 0.110216226985123
104 0.109976239609888
105 0.109824722399622
106 0.109406144328509
107 0.108990771692062
108 0.108700083021681
109 0.107981092403346
110 0.10753208762415
111 0.107126588533936
112 0.106732960690043
113 0.106714564906176
114 0.106643490295781
115 0.106393592686352
116 0.106097521083953
117 0.105638778566241
118 0.105138611760547
119 0.104652327233041
120 0.104267107797489
121 0.103958534047109
122 0.103750452103181
123 0.10332749018608
124 0.103002918489861
125 0.102692473151513
126 0.102264252593453
127 0.101983447286442
128 0.101383748445841
129 0.101052412102075
130 0.100542138471966
131 0.100470865222547
132 0.100239341177487
133 0.100140496655612
134 0.0996661597710443
135 0.0993114630787915
136 0.0987323661423213
137 0.0984454572275769
138 0.0982324655778181
139 0.098051616380803
140 0.0979502129081436
141 0.0976216800293879
142 0.0972583129131495
143 0.0970479419123162
144 0.0969466157549162
145 0.0968492660220635
146 0.0966445839216692
147 0.0964554775521425
148 0.0962560861264397
149 0.0959277636604872
150 0.0957156810898194
151 0.095505398964493
152 0.0955761286810772
153 0.0952321417901874
154 0.094947874451971
155 0.0947145308033897
156 0.0943861537180905
157 0.0940844882926766
158 0.0937586818526567
159 0.0934035088783613
160 0.0932282356380925
161 0.0929582330679624
162 0.0926438927996844
163 0.0924342878076749
164 0.0922931904967556
165 0.0921440544066166
166 0.0920259730573854
167 0.0918776198116335
168 0.0916869716279016
169 0.0913867997804153
170 0.0910766609116842
171 0.0908090430326719
172 0.0904955791024599
173 0.0904626659323174
174 0.090333735771561
175 0.0901420138268365
176 0.0898837410147008
177 0.089592920187661
178 0.0894221780753135
179 0.0893056485822791
180 0.089057520254978
181 0.0888146887780154
182 0.0888833842980033
183 0.088616617067146
184 0.0884201315767475
185 0.0882622774974521
186 0.0879923899826241
187 0.0876674860933672
188 0.0876418360484621
189 0.0874552514937296
190 0.0872197540775956
191 0.087074359295355
192 0.0868098413686823
193 0.0866487083184169
194 0.0863878152289755
195 0.0860602971846653
196 0.085919118793736
197 0.0856937401060896
198 0.0857574660587124
199 0.0857076399718433
200 0.0855960167566247
201 0.0855567768022938
202 0.0854560335097594
203 0.0852397464322038
204 0.0850227028860019
205 0.0849659551939892
206 0.0848848835081642
207 0.0846327502056264
208 0.0845533375756578
209 0.084422181211339
210 0.0840481788014308
211 0.0840256019428109
212 0.0837656072942115
213 0.0834546319383787
214 0.0832512921232344
215 0.0830530809790263
216 0.0827366202912204
217 0.082632883013596
218 0.0825680608256227
219 0.0823781106739305
220 0.0823305983352534
221 0.0822781709817281
222 0.0820519130600338
223 0.0818186873782562
224 0.0816671498674145
225 0.0815418876309143
226 0.0815090667116032
227 0.0813422216539299
228 0.0813767608974274
229 0.0811990600063482
230 0.080918274653435
231 0.0807178966274386
232 0.0805833078115975
233 0.0805194306865258
234 0.0804788616663128
235 0.0804409429890544
236 0.0804694435045255
237 0.0804288468402592
238 0.0803925818807924
239 0.0804003356402076
240 0.0801761929924387
241 0.0800515451821294
242 0.0797653530952218
243 0.0796114009122703
244 0.0794361671698512
245 0.079252519346252
246 0.0790250116905892
247 0.0789091125621148
248 0.0789295943130929
249 0.0789387640421962
250 0.0788209973415907
251 0.0787483499375957
252 0.0785566724739046
253 0.0784509430904118
254 0.0783271372853058
255 0.0783195860386905
256 0.0781542960124142
257 0.0780963736544105
258 0.0778563119097611
259 0.0777296267383028
260 0.0775761017897504
261 0.0775011395303233
262 0.0773245529592622
263 0.0771092799524958
264 0.0770689834230122
265 0.0768468350100057
266 0.0767297489651513
267 0.0766482134565473
268 0.0765466057067114
269 0.0766339645026112
270 0.0765236239077449
271 0.0765540401086457
272 0.0764656987205402
273 0.0764302581493693
274 0.0763978277457097
275 0.076310633116246
276 0.0762442704934588
277 0.0762198069110644
278 0.0761395675042426
279 0.0760529225914813
280 0.0759997460238938
281 0.0759801608220226
282 0.0758820310948149
283 0.0756914907331694
284 0.075732854900551
285 0.0756524399227679
286 0.0755332932294015
287 0.0754130054697635
288 0.0752879326142436
289 0.0752972478482771
290 0.0751192608391496
291 0.0749619885598015
292 0.0748276316339015
293 0.0748202874198342
294 0.074652058112699
295 0.0745752816780813
296 0.0744593417687284
297 0.0743836501013516
298 0.0742941456398605
299 0.0741860960470474
300 0.0740701495899388
301 0.0739645768498542
302 0.0738549730479542
303 0.0738379878680905
304 0.0737723637480319
305 0.0736224545582268
306 0.0735909984403858
307 0.0735598372358933
308 0.0734315804181405
309 0.0733350417902268
310 0.0732438643058831
311 0.0731929404663801
312 0.0731084789588512
313 0.0730543821821305
314 0.0730201371636694
315 0.0729739163830183
316 0.0727423651545137
317 0.0726799701562998
318 0.0726016183690493
319 0.0725465924901809
320 0.0726079013844329
321 0.072524664780812
322 0.0725322508173505
323 0.0725061419198483
324 0.0724558102116809
325 0.0723010693702014
326 0.0721993761208768
327 0.0721378297368969
328 0.072015917243678
329 0.0719201050271856
330 0.0718859021194226
331 0.0717643037965402
332 0.0716839952549477
333 0.0715557968793172
334 0.0715567055070769
335 0.0714706760588202
336 0.0714524045610878
337 0.0713955500880802
338 0.0712805293399905
339 0.0711433826606548
340 0.0710546567082291
341 0.0709538954072615
342 0.0708618418656127
343 0.0707097131299078
344 0.0706733965702459
345 0.0706175243249187
346 0.0705201306300096
347 0.0703951172657541
348 0.0703320794415267
349 0.0702395908746833
350 0.0702217191864225
351 0.0701299765323849
352 0.0700355605847321
353 0.0699759993048838
354 0.0698498403872709
355 0.0697214114079042
356 0.069683241102186
357 0.0696348617856895
358 0.069651154315556
359 0.0695362462468778
360 0.06938343796902
361 0.0693338772630466
362 0.0693043938177107
363 0.0692176594509222
364 0.0692144329032007
365 0.0691548886495862
366 0.0690704468631134
367 0.0690068271870363
368 0.0689789966265576
369 0.0689678764487194
370 0.0689907715407537
371 0.0688685360091858
372 0.0688049345540612
373 0.0687340712749454
374 0.068610288491234
375 0.0685219668101292
376 0.0684705992433837
377 0.0684872852731977
378 0.0684135695597035
379 0.0683197450376566
380 0.0682123418062612
381 0.0682105599063178
382 0.0681852588756124
383 0.0682134865095161
384 0.0682352627505778
385 0.068163332558707
386 0.0681880472922031
387 0.0681086204118061
388 0.0680516827769394
389 0.0680233598610215
390 0.067912902990532
391 0.0678871340065295
392 0.0678509308422709
393 0.0678633472525498
394 0.0678496331795488
395 0.0677880699319498
396 0.0677217915510423
397 0.0677141760503111
398 0.0676184630315156
399 0.0676124511199931
400 0.0676119458601645
401 0.067533414335765
402 0.0674799919243352
403 0.067389721635524
404 0.0674026957737664
405 0.0672932103743936
406 0.0672500475449304
407 0.0671872678324879
408 0.0671289269036102
409 0.0670916021448487
410 0.0671051892788594
411 0.0670009401687562
412 0.0669234655361916
413 0.0668861352490771
414 0.0669099442132194
415 0.0669071471744237
416 0.0667531556085295
417 0.0666719951530007
418 0.0666770972688384
419 0.0666790274996385
420 0.0665803339361734
421 0.0665443740127804
422 0.0665272190959762
423 0.0664372754307471
424 0.0663755265108941
425 0.0663845508343335
426 0.0663402372260117
427 0.0662576125023708
428 0.0661727780444578
429 0.0660454290681729
430 0.0659661844146561
431 0.065914650767097
432 0.0658228724058156
433 0.0656953058228961
434 0.0657071481845884
435 0.0656030191890773
436 0.0655419555798485
437 0.0655046221813741
438 0.0654226922872519
439 0.0653807978957098
440 0.0652923422618031
441 0.0652191366377895
442 0.0651533372511503
443 0.0650837243625954
444 0.06500027533481
445 0.0649456382163848
446 0.0648844823423821
447 0.0648392145951049
448 0.064796916560827
449 0.0648128508671177
450 0.0648011075849304
451 0.0648147902429725
452 0.064813174354152
453 0.0648082319138261
454 0.0646849397426895
455 0.064656075285846
456 0.064594173529427
457 0.0646009123512971
458 0.0645244993722913
459 0.0644864556022941
460 0.0644041194454999
461 0.0643243089991032
462 0.0642453253912486
463 0.0642006847763541
464 0.0642187429297831
465 0.064273969394749
466 0.0642649036963792
467 0.0642521831425977
468 0.0642402269474501
469 0.0642216312759527
470 0.0641605969954632
471 0.0641238743666637
472 0.0640051363171415
473 0.0640087207011453
474 0.0639690290393329
475 0.0639517732327418
476 0.0639015490207421
477 0.0638850392301743
478 0.0638761451069303
479 0.0639247659930015
480 0.0638787653956717
481 0.0638425992293158
482 0.0638410371629565
483 0.0638693531074757
484 0.0638569449929873
485 0.0638147689826177
486 0.063792491420679
487 0.0637614772569413
488 0.0637094150107495
489 0.0635980589936792
490 0.0635645331299802
491 0.0634919653226073
492 0.0634591268193089
493 0.0634308067047944
494 0.0633689596270481
495 0.0632928590153108
496 0.0632586972654117
497 0.0631178676678007
498 0.0630915077766703
499 0.0630388097508245
500 0.0630557891864633
501 0.063028195421888
502 0.0629652329427728
503 0.0629769361294473
504 0.0629535304888611
505 0.0629398162006381
506 0.062895686925839
507 0.0628025325641201
508 0.0627974173503687
509 0.0627203259361144
510 0.0626815642337353
511 0.062606265897562
512 0.0625569300428003
513 0.0624936395637322
514 0.0624532750028811
515 0.0624697602785479
516 0.0624524498046052
517 0.062424829060429
518 0.0623138618447162
519 0.0622764135290249
520 0.0622649107451238
521 0.0622542985921435
522 0.0622851975363013
523 0.0622423713538391
524 0.0622003920920363
525 0.0621247902076943
526 0.0621385635675386
527 0.0621050314129108
528 0.0620322209971986
529 0.0620014807862844
530 0.0619992102606949
531 0.0619536718210072
532 0.0619547180485184
533 0.0619036466088922
534 0.0618659275306029
535 0.0618380092634875
536 0.0618584685937043
537 0.0618020217052971
538 0.0617859436873762
539 0.0617451274131423
540 0.0617021129822393
541 0.0616433950011235
542 0.0616283392727341
543 0.0616306207784341
544 0.0615987295865761
545 0.0616297027828102
546 0.0615631449823115
547 0.0615105120408441
548 0.0615435297150795
549 0.0614846974731331
550 0.0614610401579571
551 0.0614556657590289
552 0.0614281411168351
553 0.0614225601192966
554 0.0613544984444186
555 0.0613535508899102
556 0.0613542047611064
557 0.06132493150935
558 0.061339975136555
559 0.0613382643905372
560 0.0613494307725678
561 0.0613505558131795
562 0.0613073064163727
563 0.0612961415448784
564 0.061273212988962
565 0.0611995316013331
566 0.0611894027880312
567 0.061176334787814
568 0.0610753746923773
569 0.0610844826061368
570 0.0610721208285723
571 0.0610373616885995
572 0.0609959350357926
573 0.0609471786247295
574 0.060954149432872
575 0.0608847301485745
576 0.0608704207152103
577 0.0608879549181397
578 0.0608318612592171
579 0.0607343470368177
580 0.0607386208276018
581 0.0607707443716163
582 0.0607486133791192
583 0.0607036697136436
584 0.0606814147225347
585 0.0606569615055568
586 0.0606507807836894
587 0.0606744462762151
588 0.0606232985495831
589 0.060599669957691
590 0.0605373467982634
591 0.0604805113433097
592 0.0605095096573918
593 0.0604738600225166
594 0.0604683567991618
595 0.0604808594893517
596 0.0604982866677568
597 0.0604684965962919
598 0.0604807028946854
599 0.06046029520267
600 0.060484414289059
601 0.0604956094094623
602 0.0605220341550758
603 0.0605113965007799
604 0.0604986121919959
605 0.0604653776513803
606 0.0604467341816469
607 0.0604541398517663
608 0.0604394621937199
609 0.0604303197475806
610 0.060392162108028
611 0.0603751309588672
612 0.06037621041382
613 0.060373143507543
614 0.0602819211832449
615 0.0602452542754221
616 0.0601491254488686
617 0.060129980624069
618 0.060162778660269
619 0.0601343709280571
620 0.0601458093840531
621 0.0600902126908453
622 0.0600508594730485
623 0.0600073464917452
624 0.0599744822399852
625 0.0599322431148406
626 0.0599232017678332
627 0.0599049676823753
628 0.0598889348497252
629 0.0598897273849894
630 0.0598641211669525
631 0.0598713775060373
632 0.0598846862924234
633 0.0598920955984263
634 0.0598568433215142
635 0.0597922543966645
636 0.059791798703096
637 0.0597522350065961
638 0.0597712272749052
639 0.0597376678647123
640 0.0597018807477108
641 0.0597127090006306
642 0.0596742165977121
643 0.0596651611560184
644 0.059712336332481
645 0.0596975423448929
646 0.0596154766997907
647 0.0595575593197688
648 0.0595711618394917
649 0.0595717382331058
650 0.0595558818382054
651 0.0595481101803601
652 0.0595414068724119
653 0.0595054899688757
654 0.0594525718762334
655 0.0594631765262536
656 0.0594524296101561
657 0.0594989442959324
658 0.0594407348512266
659 0.0594512065366763
660 0.0594357086650934
661 0.0594460774122187
662 0.0594313118585031
663 0.0594425279727422
664 0.0594116687688506
665 0.0593821033433297
666 0.0593466530970493
667 0.0592589248069182
668 0.0592035311894826
669 0.0592266814340723
670 0.0592128541909001
671 0.0591998293295043
672 0.0591835908982589
673 0.0591748784844899
674 0.0591570409086233
675 0.0591551554337661
676 0.0590823325830606
677 0.0590292199544595
678 0.0590191507525352
679 0.0590165719179828
680 0.0590031364103293
681 0.0590041747073864
682 0.0589859326377092
683 0.0589131168124396
684 0.058860831035968
685 0.0588811927943167
686 0.0589030606915967
687 0.0588324591290021
688 0.058796907417322
689 0.0587793690957069
690 0.0587422400939425
691 0.0586980420632192
692 0.0587292357622414
693 0.0587444454683517
694 0.058736723682845
695 0.0587054430301584
696 0.0586985276583344
697 0.0586517975442169
698 0.058637990873848
699 0.0586221203437985
700 0.0585595526055689
701 0.0585376641394251
702 0.0585280991441375
703 0.0585225026597375
704 0.0584888644956486
705 0.058468037751643
706 0.0584396738544314
707 0.0584060274038326
708 0.0583907811940951
709 0.0583652064976653
710 0.0583112836269233
711 0.0582374754609874
712 0.0581557959976374
713 0.0581261584432614
714 0.0580947729092583
715 0.0580621606364513
716 0.0580478220847477
717 0.0580359417559438
718 0.0579669583197777
719 0.0579552562563548
720 0.0579357977395111
721 0.0579234765056378
722 0.0578739951693603
723 0.0578624596289817
724 0.0578352903514523
725 0.0577837833142099
726 0.0578028874413912
727 0.0577468999474368
728 0.0577112844538653
729 0.057683191984795
730 0.0576374590144598
731 0.0576025639568928
732 0.0576297271811479
733 0.0575880321610193
734 0.0575950833708848
735 0.0575962323642965
736 0.0575966445547139
737 0.0575381400632813
738 0.0574787736031956
739 0.0574220071751352
740 0.0574155135352033
741 0.0573441663047229
742 0.0573058543244537
743 0.0572912595419337
744 0.0573466740006048
745 0.0573584693124537
746 0.057321157046656
747 0.0572819187187091
748 0.0572497173179335
749 0.0572496091423025
750 0.0572400346019448
751 0.057190297398777
752 0.0571770136928987
753 0.0571544853168983
754 0.0571106725371474
755 0.057097718223937
756 0.0570959934327777
757 0.0570644808390878
758 0.0570671156422953
759 0.0570716529127745
760 0.0569998061304788
761 0.0569792044576105
762 0.0569221614744568
763 0.0569164412938873
764 0.0569118763437155
765 0.0568999971085245
766 0.0568734365048101
767 0.0568415311883489
768 0.0568122001978274
769 0.056795441443607
770 0.0567835226985983
771 0.0567801936619566
772 0.0567912037055842
773 0.0567846203788699
774 0.056766454824504
775 0.0567504218517351
776 0.056743781290338
777 0.0567093120829526
778 0.0566793974725071
779 0.0566541730341469
780 0.0566236019882894
781 0.0565876388369877
782 0.0565655702711458
783 0.0565400274175735
784 0.056519184909221
785 0.0564793276842219
786 0.0564860222245246
787 0.0564809040985629
788 0.0564822592741264
789 0.0564480881005364
790 0.0564470051919213
791 0.0564371125692838
792 0.0564225034691453
793 0.0564040669768194
794 0.0563895662205417
795 0.0563621332210714
796 0.0563329342993463
797 0.0562793113896587
798 0.0562865359863416
799 0.0562435147592363
800 0.0562692752279358
801 0.0562246507503937
802 0.0561777863088591
803 0.0561539433403936
804 0.0561702492103019
805 0.0561237059462457
806 0.0561504399924437
807 0.0561503884121299
808 0.0560919121688198
809 0.0560713059034902
810 0.0560944524921346
811 0.0560371912138768
812 0.0560233403061917
813 0.0559968261727048
814 0.055981252857115
815 0.0559669091848273
816 0.0559522264447849
817 0.0559413140667133
818 0.055903725176809
819 0.055865012078677
820 0.0558232858363083
821 0.055804811170022
822 0.0558096900757787
823 0.0557911218220656
824 0.0557575563224546
825 0.0557707535414134
826 0.055739148384817
827 0.0557430137056782
828 0.0556871291828387
829 0.0556864385661722
830 0.0556916746140453
831 0.0556482104485162
832 0.0556100062520639
833 0.0555538642747983
834 0.0555717933407165
835 0.0555640772894867
836 0.0555047937091818
837 0.0555259453448525
838 0.0555030965008911
839 0.0554639922819306
840 0.0554221860022376
841 0.0553942219171499
842 0.0553609865498964
843 0.0553300606783191
844 0.055291619363027
845 0.0552948971242717
846 0.0552495658928075
847 0.0552194210276521
848 0.0552023413231264
849 0.0551987685709897
850 0.0551897080227651
851 0.0551835022148208
852 0.0551240428943888
853 0.0550963339446973
854 0.0550503456430357
855 0.0550153532501312
856 0.0550008535483872
857 0.0549919065662401
858 0.0549808743215247
859 0.054967491445044
860 0.0549193006383822
861 0.0549053541771328
862 0.0548681367043975
863 0.054828429062592
864 0.0548099843822201
865 0.0548126376571823
866 0.0547895389018718
867 0.0547465304086603
868 0.0547410454958477
869 0.0547355355588477
870 0.0547442023706951
871 0.0547599983253026
872 0.0547150470332246
873 0.0546781159644704
874 0.0546697475059748
875 0.0546398585895212
876 0.0546353532155744
877 0.0546339769574171
878 0.0546426803763601
879 0.0546107845998056
880 0.0545713842739697
881 0.0545388769206207
882 0.0545290915240607
883 0.054514560110625
884 0.054532477214535
885 0.0544920967552096
886 0.0544550180291015
887 0.0544150768285673
888 0.0544072229379802
889 0.0543887205872952
890 0.0544107425242598
891 0.0543938191025797
892 0.054345300025154
893 0.0543338806993416
894 0.0543606590760457
895 0.0543393022403464
896 0.0542872504347513
897 0.0542678488136643
898 0.0542419453286234
899 0.0542386265032119
900 0.0542207047255061
901 0.0542533055340687
902 0.0542547406569018
903 0.0542714215444898
904 0.0542736130316493
905 0.0542432612337637
906 0.0542414027127695
907 0.05424137085765
908 0.0542299516216082
909 0.0542076719468996
910 0.054189704595318
911 0.0541645788989288
912 0.0541319026391379
913 0.0540852336915926
914 0.0540583329041469
915 0.0540881046086433
916 0.054103013632504
917 0.0540728071727586
918 0.0540373602318169
919 0.0540454509726108
920 0.0540401645405679
921 0.0540061048884694
922 0.0539859094228183
923 0.0539272815054902
924 0.0539259790751311
925 0.0539266111270804
926 0.0539048867411171
927 0.0538902389843428
928 0.0538862563666134
929 0.0538588786770755
930 0.0538381129186413
931 0.0537848626629157
932 0.0537823949657404
933 0.05376229481378
934 0.0537709457984981
935 0.0537626770110224
936 0.0537585256274351
937 0.0537563451509764
938 0.0537294798303678
939 0.0537711271497422
940 0.0537469748158816
941 0.053725953463335
942 0.0536919643544826
943 0.0536974267587094
944 0.0537005819380821
945 0.0536697048577054
946 0.0536610080756502
947 0.0536784799386751
948 0.0536907735689691
949 0.0537007506200717
950 0.0536782020566837
951 0.0536487633423318
952 0.053619644001144
953 0.0536061572754334
954 0.0535881463247058
955 0.0535756421602874
956 0.0535585971742403
957 0.0535821300376418
958 0.0535899564760403
959 0.053611191061338
960 0.0535999742642957
961 0.0535854912594153
962 0.0535733133079181
963 0.0535380912426195
964 0.0535267847014689
965 0.0535140623445502
966 0.0534902554485226
967 0.0534786713391503
968 0.0534398597344445
969 0.0534604222091915
970 0.0534629108522333
971 0.0534609523133078
972 0.0534475065541459
973 0.0534658163591938
974 0.0534880929160207
975 0.0534718474983273
976 0.053456172331331
977 0.0534316623031128
978 0.0534112200942919
979 0.0533814167176967
980 0.0533614030152387
981 0.0533471480160898
982 0.0533290915796108
983 0.0532948785931853
984 0.0532822045083196
985 0.0532971578042127
986 0.0533191621731972
987 0.0532994863499495
988 0.0532938497954758
989 0.0532884781518915
990 0.0532929798158456
991 0.0532915317613722
992 0.0532606029396005
993 0.0532508265234252
994 0.0532189313196558
995 0.0532470519900794
996 0.0532312062604325
997 0.0532004887368585
998 0.0532089791291697
999 0.0532066674477313
};
\addlegendentry{\pl}
\addplot [blue, dashed, mark=*, mark size=0.25, mark options={solid}]
table {%
0 1.08277908756718
1 0.758187137573827
2 0.619840080651027
3 0.536297572242397
4 0.476789206714226
5 0.433163474339814
6 0.402968620993835
7 0.37567537622695
8 0.351576068112093
9 0.332415206602086
10 0.3168065438902
11 0.30232602399241
12 0.290332513920563
13 0.278937156957924
14 0.269816378270843
15 0.260286004889663
16 0.25107326026681
17 0.244174530808886
18 0.237879165097875
19 0.233309925607281
20 0.226377340430615
21 0.22106292206574
22 0.216264730206537
23 0.212786232253182
24 0.207804053939134
25 0.204516816831478
26 0.20051722798425
27 0.196367042033918
28 0.193054006093409
29 0.190022361487263
30 0.187524126475343
31 0.183931809707568
32 0.181819361998558
33 0.180004474674114
34 0.177380144283389
35 0.174656533811441
36 0.172558135803417
37 0.169520508827315
38 0.167846213838918
39 0.165004837344333
40 0.163766222807203
41 0.161958569021044
42 0.160198974209162
43 0.158303272224298
44 0.157273019096956
45 0.15534531792167
46 0.153553643954422
47 0.151718077156988
48 0.150296810450622
49 0.148303419355027
50 0.146981723018189
51 0.145502672833528
52 0.144271218919747
53 0.142689211152135
54 0.141344920322866
55 0.13962538376381
56 0.138260302563757
57 0.137478936317872
58 0.136569952667515
59 0.135532443917333
60 0.134757049065655
61 0.133759979576191
62 0.132944853327981
63 0.132535692698069
64 0.131676099805907
65 0.13075061212798
66 0.129656401893682
67 0.128972117195466
68 0.127786154201372
69 0.12675758129436
70 0.125486560653912
71 0.124299014813038
72 0.123563539243986
73 0.12252068055253
74 0.122207757929241
75 0.121289624084676
76 0.120357334761227
77 0.119511643155961
78 0.11905476208442
79 0.11871076116601
80 0.117969396501294
81 0.117223680689466
82 0.11676247341413
83 0.115974287381484
84 0.115320864472979
85 0.114945798605048
86 0.11471769354695
87 0.113649702453554
88 0.112847319342149
89 0.112067755944907
90 0.111451092852204
91 0.110915710046051
92 0.110210754705642
93 0.109638763711732
94 0.108781529006071
95 0.108277144387541
96 0.107576226511052
97 0.10682366563569
98 0.106255256072955
99 0.1060172740517
100 0.105421269885654
101 0.105167634778691
102 0.104912169583494
103 0.104430190419416
104 0.10359429006961
105 0.102933933737625
106 0.102222307287881
107 0.101590032411106
108 0.101022781362036
109 0.100186963430565
110 0.099717838998079
111 0.099365162390825
112 0.0987777522850619
113 0.0981055153388412
114 0.0977252245040437
115 0.0975496213550116
116 0.0972045854979837
117 0.0967534574947985
118 0.0963397795321756
119 0.0961905144970936
120 0.095880284482666
121 0.0953112363640659
122 0.0951588525957018
123 0.0951658268499425
124 0.0947228592627102
125 0.0946184061213944
126 0.0940939790982025
127 0.0939916856611759
128 0.0939554893945424
129 0.0938355483178126
130 0.0933680994116948
131 0.0933135712755148
132 0.0928978829347778
133 0.0924479414433809
134 0.0919090017461692
135 0.091748309844649
136 0.0918193387139508
137 0.0916434781829163
138 0.0913783643287164
139 0.0909954865021114
140 0.0905495113597686
141 0.0903592613627794
142 0.0898656279982231
143 0.0895932006106505
144 0.0891495707469231
145 0.0890191577890866
146 0.0886025346415825
147 0.0883245784310116
148 0.0882526054512098
149 0.0877917617833689
150 0.0874306071255614
151 0.0872841978406866
152 0.0872108519243147
153 0.0867222188997701
154 0.0862515181572497
155 0.0858697833108064
156 0.0857470451210175
157 0.0853772920759393
158 0.0851251226677804
159 0.0850164864355623
160 0.0847334264099848
161 0.0843430926276074
162 0.084043579315451
163 0.0838272902693495
164 0.0834534013844471
165 0.0832476129595141
166 0.0829793140303717
167 0.0826600995288402
168 0.0822380271822483
169 0.0819231602487398
170 0.0817147992323426
171 0.0814382359684435
172 0.081118537317239
173 0.0808703208874111
174 0.0807211192894444
175 0.0805978952384884
176 0.080377338295979
177 0.0799318062599837
178 0.0796220530992904
179 0.0793687814675888
180 0.0792577520373957
181 0.0791790764962793
182 0.0789147656436113
183 0.0786593650610642
184 0.078561552519293
185 0.078521058381116
186 0.0782488273635255
187 0.0781334596490924
188 0.0778295260446493
189 0.0776570700898382
190 0.0774982854334336
191 0.0772993170575832
192 0.0770400495426805
193 0.0767563303925915
194 0.076561372183907
195 0.0763017425180867
196 0.0759750600058531
197 0.0757972133913582
198 0.0755621958766037
199 0.0755304554333509
200 0.0751920158755619
201 0.0751641949887636
202 0.0749445879164193
203 0.0746275705581964
204 0.0744489041921747
205 0.0741665226871681
206 0.0738854810229789
207 0.0737689546678435
208 0.0736173993352322
209 0.0735011144620239
210 0.0733272844154669
211 0.0733344553029363
212 0.0730796050392422
213 0.0727392060891002
214 0.072513007893119
215 0.0723245363239983
216 0.0721027589745764
217 0.0718571725942277
218 0.0718029220196256
219 0.0715877642112381
220 0.0714394492165068
221 0.0713548642487519
222 0.0712412662507007
223 0.0711467001401866
224 0.0710407774900614
225 0.0707692462119439
226 0.0704336317307323
227 0.0703337058014523
228 0.0702531757507256
229 0.0701508112340425
230 0.070001428617266
231 0.0698425119963558
232 0.0697141266724258
233 0.0696130594297394
234 0.0694246429637654
235 0.0692599312682718
236 0.0690497740514777
237 0.0688983352181506
238 0.0688020409244152
239 0.0686911878277542
240 0.0685050616951842
241 0.0684839571645485
242 0.0683031156890971
243 0.0683781789299432
244 0.068148865693067
245 0.0680322840159576
246 0.0678669470808777
247 0.0676977487567514
248 0.0674630242827055
249 0.0673936341273808
250 0.0672969854821827
251 0.0671893650386069
252 0.0669697793006681
253 0.0667838368006712
254 0.0667273510548507
255 0.0665467215367117
256 0.0663939626217722
257 0.066111771938428
258 0.0659405608925417
259 0.0657610027753717
260 0.0655246968094239
261 0.065362771239185
262 0.0651803375902868
263 0.0651870231803417
264 0.0650180977581276
265 0.0649406232067392
266 0.0648592807583288
267 0.0647777866816449
268 0.0647542586066646
269 0.0645610861601331
270 0.064521838127847
271 0.0644205168292733
272 0.0642753229057726
273 0.0641534984590598
274 0.0640692730703854
275 0.0639222879744217
276 0.0638012223557714
277 0.0636487554819044
278 0.0635173508275214
279 0.0634645900534949
280 0.0633673529880192
281 0.0632614623450258
282 0.063072575956468
283 0.0630440551635937
284 0.062992040866293
285 0.062973515115333
286 0.0628536695807528
287 0.0628006855796795
288 0.062657088298197
289 0.0625468908214146
290 0.0623963674307549
291 0.0621867307489069
292 0.0621144693827831
293 0.0620921423692347
294 0.0619979889290783
295 0.0618989851532469
296 0.0617252286607289
297 0.0615974148168407
298 0.0615913837523703
299 0.06145177774978
300 0.0614898229183098
301 0.0613918203698859
302 0.0612064617820916
303 0.0611829835663837
304 0.061143391998472
305 0.06101818142092
306 0.060869549984158
307 0.0607001617534426
308 0.0605759113084775
309 0.0605282234273853
310 0.0604072998615834
311 0.0603939969718796
312 0.060344477770739
313 0.06022471398859
314 0.060136855207487
315 0.0600803003228127
316 0.059995030428487
317 0.0599056917076445
318 0.0598772890480746
319 0.0598918174090099
320 0.0598597351103297
321 0.0598570836072025
322 0.0597920427675105
323 0.0598310461736053
324 0.0598169099321617
325 0.0597554317478773
326 0.059596143983387
327 0.0594582788006479
328 0.0593551486030323
329 0.0592717954888313
330 0.0591053127814492
331 0.0590272624473864
332 0.0589597878884732
333 0.0588262622039391
334 0.0587536774253468
335 0.0586016666683722
336 0.0584340823349922
337 0.0582847729065487
338 0.0582357947574617
339 0.0581185027517367
340 0.0580371318049945
341 0.0578950366141171
342 0.0577788297482654
343 0.0576857795609298
344 0.0576220135524883
345 0.0575436304167455
346 0.0574910910494343
347 0.0574195518765523
348 0.0573404595994531
349 0.0572057807182217
350 0.0571155809009363
351 0.0569485191578873
352 0.0568474234078309
353 0.0568057787206466
354 0.0567017242575496
355 0.0565710717286328
356 0.0564499319005861
357 0.0563303547615421
358 0.0562881775121944
359 0.0562169770075616
360 0.056208419930619
361 0.0561202648600906
362 0.0561083581394592
363 0.0560569745175705
364 0.0560784317611848
365 0.0560499298377284
366 0.0559604221475168
367 0.0558497009792051
368 0.0558396477425094
369 0.0557233898851792
370 0.0556799288735868
371 0.0555547034233198
372 0.0554947493310881
373 0.0554276558682302
374 0.0553557216929758
375 0.0552347107740765
376 0.0551134027604894
377 0.0550080161665914
378 0.0549317488022899
379 0.0549633649043822
380 0.0548856934559766
381 0.0548059887398929
382 0.0547198067365421
383 0.0546920010937639
384 0.0546105820778513
385 0.0545459077594168
386 0.0544602378946396
387 0.054368382498357
388 0.0542297879277273
389 0.0541467281674055
390 0.0539783921206472
391 0.0539755433781867
392 0.0539325424022063
393 0.0539370593012441
394 0.0537706316787317
395 0.0537930910386775
396 0.0537757044123052
397 0.0536135082833442
398 0.0535899627446553
399 0.0535813086976516
400 0.053552771118941
401 0.0534175116246775
402 0.0533044800686095
403 0.0532182164603751
404 0.0531353634625409
405 0.053082744217688
406 0.0530743972027049
407 0.0529630582535493
408 0.0529224636905538
409 0.0527919859777534
410 0.0526887679126965
411 0.0526309877969963
412 0.0525650517683555
413 0.0524593729341484
414 0.0523299328533768
415 0.0522051463490463
416 0.0521502527787196
417 0.0521209685053922
418 0.0520267261420811
419 0.052030659255291
420 0.0519405762367812
421 0.0519032468090776
422 0.0518279617483439
423 0.0518128631826669
424 0.0517215752418613
425 0.0515972226595734
426 0.0515616604195706
427 0.0513854410055099
428 0.0513470643207379
429 0.051331405666783
430 0.0513086108221416
431 0.0512611581485749
432 0.0511656179397071
433 0.0511194524380979
434 0.0510747028520518
435 0.0509571324027556
436 0.050863292264301
437 0.0507970594196669
438 0.0507712559780544
439 0.0507194880197102
440 0.0506772399989434
441 0.0505876240848201
442 0.0505616935410559
443 0.0505018636623818
444 0.0503624524659123
445 0.0503451832384904
446 0.0502502193223053
447 0.0502104438665281
448 0.0502044224528797
449 0.0502039674570497
450 0.0501338344924222
451 0.0500710989427642
452 0.0499980751191114
453 0.0498909925471084
454 0.0498080818128503
455 0.049738576855767
456 0.0497430645600852
457 0.049659667834913
458 0.0496070629661056
459 0.0495837952608303
460 0.0495952964634146
461 0.0494711564246619
462 0.0494818978217057
463 0.0495022155321946
464 0.0495235215739041
465 0.0495098897833443
466 0.0494572204479187
467 0.0494212523830187
468 0.0494030943565287
469 0.0493597044000883
470 0.0493085714691509
471 0.0492841547293061
472 0.0492233768993562
473 0.0491714531783574
474 0.0491692215663403
475 0.0491561541839187
476 0.0491268464784221
477 0.0490644913552971
478 0.049023194269908
479 0.0489368887714169
480 0.0488913996642635
481 0.0487862048946234
482 0.048689183338639
483 0.0485617578215679
484 0.0485820922063171
485 0.0485457867828205
486 0.0484891632396588
487 0.0484530806826285
488 0.0483760761063653
489 0.048248953941883
490 0.04824930150906
491 0.0481678351471875
492 0.0481398025251616
493 0.0481050020375494
494 0.0480342612997578
495 0.047944010911292
496 0.047871563454484
497 0.0478635134537298
498 0.0478087397697234
499 0.0477911260614194
500 0.0477604895341726
501 0.0477417840871165
502 0.0476491802770698
503 0.0475744494427552
504 0.0475035278675845
505 0.047432766408842
506 0.0473826080592646
507 0.0473295516237368
508 0.0473188418079106
509 0.0472740302016741
510 0.0471493111888106
511 0.0471218987950153
512 0.0470621397606091
513 0.0469942342240812
514 0.0469056494562612
515 0.0468789772449391
516 0.0468296951151086
517 0.0468212339538645
518 0.0467978903539569
519 0.0468450571492981
520 0.0467971320535342
521 0.0467588169356432
522 0.0467189466159522
523 0.0466479888232659
524 0.0466134932165748
525 0.0465107131808175
526 0.0464588895530483
527 0.0464102065460676
528 0.0463644435973663
529 0.0463360502594826
530 0.0462154715821332
531 0.0461827281580705
532 0.0461944449052087
533 0.0461486178617305
534 0.0460990556680683
535 0.0460399027367431
536 0.0460096699831435
537 0.0459822541299643
538 0.0458954616750455
539 0.0458219685180743
540 0.0457838519730659
541 0.0457620655945224
542 0.0456531170552983
543 0.0456354698927314
544 0.0456466328020769
545 0.0455957549378724
546 0.0455772051017446
547 0.0455260043794207
548 0.0454962671006039
549 0.0454679900534232
550 0.0454127479763453
551 0.0453780688512074
552 0.0453218621538007
553 0.0452749210614555
554 0.0452295483653127
555 0.0451649584457531
556 0.0450967387764147
557 0.0450649446484853
558 0.0450192366159561
559 0.0449863156640895
560 0.0449907319302001
561 0.0449281067548435
562 0.0448869222338811
563 0.0448024838139612
564 0.0447529404187823
565 0.0447112011312013
566 0.0446894053383076
567 0.0445722343817376
568 0.0445477892519209
569 0.0445218174839349
570 0.0445468171095006
571 0.0444934542335842
572 0.0444725526072184
573 0.0444045576668351
574 0.0443279516432917
575 0.0442021716337208
576 0.0441799271401802
577 0.0441822853883931
578 0.0441293487317414
579 0.0440614803543342
580 0.0440377418748476
581 0.0440080903445561
582 0.0440173874325316
583 0.0439115125713503
584 0.0438513983036248
585 0.043785991169044
586 0.0438286757417771
587 0.0438291595863135
588 0.043754847006923
589 0.0437578485871258
590 0.0437096052028224
591 0.0436581189312122
592 0.043649138779028
593 0.0435938433420337
594 0.0435870828436292
595 0.0435723905275402
596 0.0435322451335212
597 0.0435337656908679
598 0.0435110073139348
599 0.0434814687609794
600 0.0434859768272411
601 0.0434975957751857
602 0.0434819282126425
603 0.0434220949834604
604 0.0433519324749006
605 0.0433013360371039
606 0.0433058552152765
607 0.0433102561223992
608 0.0433096101133028
609 0.0432777457016355
610 0.0432896832681347
611 0.043233910603583
612 0.043171389099365
613 0.0431359796741027
614 0.0431009632236223
615 0.0430129770614629
616 0.0429410665586841
617 0.0429244084187168
618 0.0428597174634399
619 0.0428224703497365
620 0.0427602324352231
621 0.0427058149416855
622 0.0426348876319709
623 0.0425875312278417
624 0.0425421306243567
625 0.0425263641503238
626 0.0424779004495862
627 0.0424139199210931
628 0.0423949507374455
629 0.0423248628635494
630 0.0423145226365826
631 0.0422442405958192
632 0.0422047512546651
633 0.042207914393273
634 0.0422199556583592
635 0.0421993504789925
636 0.0421087812694973
637 0.0420907962178318
638 0.0420485625195713
639 0.0420334347672503
640 0.0419955044766446
641 0.0419788384655321
642 0.0419098410200425
643 0.0418742293541074
644 0.0418238714908964
645 0.0417663540939709
646 0.0417804392728903
647 0.0417931874889269
648 0.0418306555817616
649 0.0418228934112971
650 0.0417955512565058
651 0.0418241988162572
652 0.0418241229703683
653 0.0418121377305744
654 0.0417735118190339
655 0.0416713298375678
656 0.0416053184511158
657 0.0416038792299266
658 0.0415718358379699
659 0.0415077214648461
660 0.0414599836443694
661 0.0414486316135843
662 0.0414176747888151
663 0.0413948424559481
664 0.0413687034293709
665 0.0413630558666809
666 0.0413193162737043
667 0.0413292384936634
668 0.0413591207416263
669 0.0413043892192666
670 0.0412650232137244
671 0.04119998502612
672 0.0411822011008711
673 0.0411996875578945
674 0.0411991955770886
675 0.0411481419081332
676 0.0410478584753675
677 0.0409776566032986
678 0.0409307322645559
679 0.0408963724933127
680 0.040885801930277
681 0.0407857428075817
682 0.040751853588178
683 0.0406935466734888
684 0.040647231669598
685 0.0406148028429772
686 0.0405105863812598
687 0.0404930861567547
688 0.0404425287056621
689 0.0404085351762777
690 0.0403862107331343
691 0.0403365547855358
692 0.0403189994419268
693 0.0402815426861824
694 0.0402588667938021
695 0.0402495862577503
696 0.0402897704291432
697 0.0402516224585501
698 0.0402032685778917
699 0.0401780471422738
700 0.0401599125802727
701 0.0401427836262159
702 0.0401424046892092
703 0.0400695405356908
704 0.0400620954741574
705 0.0400316932102889
706 0.0399719157344546
707 0.0399186275023552
708 0.039906579223038
709 0.0398713525513062
710 0.0398491948751456
711 0.0397883876190117
712 0.0397930931805867
713 0.039755780271277
714 0.0397494885337585
715 0.0396644341483888
716 0.039647953895828
717 0.0396426546139663
718 0.0396505200356819
719 0.0396155737558274
720 0.0395999079481756
721 0.0395764769334952
722 0.0395231340755572
723 0.0394606458516813
724 0.0394509179889773
725 0.0393517142885423
726 0.0393254299114479
727 0.0393553677543727
728 0.0393222809218875
729 0.0392962007577053
730 0.0392878899573528
731 0.0392590502499078
732 0.0392146464835775
733 0.0391686077080193
734 0.0391910448768228
735 0.0391661712707457
736 0.0391528465352766
737 0.0391242835155749
738 0.0390315228238639
739 0.0389874511675994
740 0.0389269606312752
741 0.0388950656486343
742 0.0388728691592082
743 0.0388346444183977
744 0.0388415168823018
745 0.0388451425180695
746 0.0388074996770596
747 0.0387546436104522
748 0.0387224601218047
749 0.038654261501412
750 0.0386326701955546
751 0.038581312241302
752 0.0385480477377644
753 0.0385149535080825
754 0.0384741939659636
755 0.0384341667459994
756 0.0384175975016748
757 0.038430569951452
758 0.0384086311177872
759 0.0383911983071648
760 0.0383515754782685
761 0.0383543889557503
762 0.038320007590573
763 0.0382784455206328
764 0.0382822124343142
765 0.0382206711136919
766 0.0381578667034837
767 0.0381115544682979
768 0.0380440597796053
769 0.0379910625192832
770 0.0380017134420047
771 0.037987821696339
772 0.0380417389129667
773 0.0380280427618746
774 0.0380043760032181
775 0.0379607087307651
776 0.0378873813267852
777 0.037880915718965
778 0.0378282965033852
779 0.0378183824319918
780 0.037829621627826
781 0.0378600560155618
782 0.0378458775373041
783 0.0377997728552034
784 0.037790279650397
785 0.0377362877145264
786 0.0377509326301916
787 0.03772284353978
788 0.0377092041011867
789 0.0376899278417124
790 0.0376882477875917
791 0.0376508453271998
792 0.0376360261669236
793 0.0376422868635415
794 0.0375815851110907
795 0.037585774368099
796 0.0375853103954567
797 0.037589646484216
798 0.0375216389632452
799 0.0374981600159641
800 0.0375001597213728
801 0.0374774233580152
802 0.0374847165151876
803 0.0374910640714067
804 0.0374325629266827
805 0.0374179674450322
806 0.037444050864902
807 0.0374045078533316
808 0.0373874024360022
809 0.0373647156346029
810 0.0373408370274725
811 0.0373012697244546
812 0.0372339389896796
813 0.0372346439064656
814 0.0372186347864358
815 0.0371655971207336
816 0.0372112048661906
817 0.0372007710556328
818 0.0372142437389258
819 0.0371739768286516
820 0.0371501368493194
821 0.037152258609258
822 0.0371379347829511
823 0.0370967481036086
824 0.0370826983017113
825 0.037083239362531
826 0.0370483796283554
827 0.0370270532197144
828 0.0370277314370262
829 0.0369880066689697
830 0.0369530065289953
831 0.0369428162311555
832 0.0369119627465702
833 0.036875434360451
834 0.0368431901396091
835 0.0368320246749474
836 0.0367885879814993
837 0.0367703139831322
838 0.0367539586084362
839 0.0367514823040705
840 0.0367721449243019
841 0.0367609654770659
842 0.0367846992804024
843 0.036783896490761
844 0.0367381737603421
845 0.0367453350130824
846 0.0367192948632442
847 0.0367092408168959
848 0.0366667124516555
849 0.0366309598643494
850 0.036600871163261
851 0.036561982333498
852 0.0365412505433254
853 0.0365136819673272
854 0.0364552700054512
855 0.0364450194016258
856 0.0364390241924498
857 0.0364213257905027
858 0.0363798406080092
859 0.036394820985987
860 0.0363681276883808
861 0.0363472524363821
862 0.0362941390308655
863 0.0362932181623053
864 0.0362613008973761
865 0.0362385798474132
866 0.036182650870464
867 0.036126271782385
868 0.0360917546851235
869 0.0360824519758444
870 0.0360424678514044
871 0.0360102005053569
872 0.0359861366829176
873 0.0359357550422766
874 0.0359235801567234
875 0.0358681174624706
876 0.0358414912866493
877 0.0358653645588592
878 0.0358183130720173
879 0.0357367078400884
880 0.0357358105239323
881 0.0357060836539564
882 0.0357162830447101
883 0.0356877825074814
884 0.0356298262689179
885 0.0355905647887882
886 0.0355843301018069
887 0.0355542441590413
888 0.0355286111903907
889 0.0354970542859855
890 0.0354404917478569
891 0.0354365883390461
892 0.035407240328054
893 0.0354181883623791
894 0.0354095816749239
895 0.0353486543530852
896 0.0353105260942213
897 0.0352486369825879
898 0.0352421750499004
899 0.035205111136596
900 0.0352015870630421
901 0.0351499858410769
902 0.0351295092267837
903 0.0351254212386117
904 0.0351088468422861
905 0.0350261245584341
906 0.0350074757960976
907 0.0349958980663239
908 0.0349767019731984
909 0.0349366629796714
910 0.0349249390272527
911 0.0349089252196245
912 0.0348580430479211
913 0.0348295479231057
914 0.0347749508751302
915 0.0347846999454446
916 0.0347636656425365
917 0.0347298597131829
918 0.034685209891286
919 0.0346695612597502
920 0.0346704486836234
921 0.0346405815241558
922 0.0346301422906702
923 0.0346150315289135
924 0.0345707083315529
925 0.0345409346204911
926 0.034568906981559
927 0.034535248769804
928 0.0345035557334299
929 0.0344981388294235
930 0.0345068972067718
931 0.0344847849374336
932 0.0344691276016792
933 0.0343768399738198
934 0.0343725007750146
935 0.0343693223363444
936 0.0343674941925111
937 0.0343282379445867
938 0.0343069184636605
939 0.0343010654573376
940 0.0342842035642804
941 0.034267285751202
942 0.0342422716234735
943 0.0342111381498828
944 0.0342283702405933
945 0.0342225815154124
946 0.0342128425166819
947 0.0341761935241697
948 0.0341595779029383
949 0.0341316924052697
950 0.0340987126557051
951 0.0340783348855612
952 0.03406323843859
953 0.0340874806578885
954 0.0340765200430158
955 0.0340427850088926
956 0.0340225979588017
957 0.0340363977687671
958 0.0340337864579705
959 0.0340187963755671
960 0.0340335061534689
961 0.0339945292159405
962 0.0339587678632472
963 0.0339226199724346
964 0.0338939918728834
965 0.03387194487783
966 0.0338782251056014
967 0.0338759185150051
968 0.033880294606667
969 0.0339016905799391
970 0.0338884519776809
971 0.0338710441652543
972 0.0338333323017334
973 0.0338001593394874
974 0.0337734546666154
975 0.033739700886939
976 0.0337187024188231
977 0.0337173820137842
978 0.0336944927695436
979 0.0336668278412679
980 0.0336879746201166
981 0.033694273581639
982 0.0336835384140839
983 0.0336580896124323
984 0.0336932024968929
985 0.0336844662874079
986 0.0336602645470357
987 0.0336736827393221
988 0.0336328238761171
989 0.0336083092921759
990 0.0335819281290493
991 0.033560468342888
992 0.0335677051840592
993 0.0335711005798285
994 0.0335544295139994
995 0.0335539192962674
996 0.0335322335181671
997 0.033524591561972
998 0.0335260751905764
999 0.0334789763214446
};
\addlegendentry{\ltr}
\end{axis}

\end{tikzpicture}


==> fig/diaz_eed.tex <==
\begin{tikzpicture}[scale=4,cap=round]
  % Local definitions
  \def\costhirty{0.8660256}

  % Colors
  \colorlet{anglecolor}{green!50!black}
  \colorlet{sincolor}{red}
  \colorlet{tancolor}{orange!80!black}
  \colorlet{coscolor}{blue}

  % Styles
  \tikzstyle{axes}=[]
  \tikzstyle{important line}=[very thick]
  \tikzstyle{information text}=[rounded corners,fill=red!10,inner sep=1ex]

  % The graphic
  \draw[very thin, step=0.1cm, gray] (0,0) grid (1,1);
  % style=help lines

  \begin{scope}[style=axes]
    \draw[->] (-0.1,0) -- (1.2,0) node[right] {$\vcE_1$};
    \draw[->] (0,-0.1) -- (0,1.2) node[above] {$\vcE_2$};

    \foreach \x/\xtext in {0, 0.2/\frac{2}{10}, 0.4/\frac{4}{10}, 0.6/\frac{6}{10}, 0.8/\frac{8}{10}, 1}
      \draw[xshift=\x cm] (0pt,1pt) -- (0pt,-1pt) node[below,fill=white]
            {$\xtext$};

    \foreach \y/\ytext in {0, 0.2/\frac{2}{10}, 0.4/\frac{4}{10}, 0.6/\frac{6}{10}, 0.8/\frac{8}{10}, 1}
      \draw[yshift=\y cm] (1pt,0pt) -- (-1pt,0pt) node[left,fill=white]
            {$\ytext$};
  \end{scope}

	% \draw[color=red] (1, 0.25) -- (0.5, 1);
	\draw[dashed] (0, 0) -- (1, 1);
	\draw[dotted,->] (0, 0) coordinate (O) -- (8/10, 11/20) coordinate (X) -- (1.5,1) node[align=left, right] {$\vnu=\vone+\frac{\gamma\kappa}{1-\gamma}\vrho$};
	\draw[<-] (8/10, 11/20) .. controls (1,0.6) .. (1.1,0.6) node[align=left, right] {$\min\norm{\vcE}_2^2$};
	\draw[<-] (7/10, 7/10) .. controls (0.9,0.8) .. (1.1,0.9) node[align=left, right] {Equal exposures};

	\filldraw (1,0.25) coordinate (A) circle (0.5pt) node[align=left, right] {$\vcE(\pi_{\PRP})$} --
	(0.5,1) circle (0.5pt) node[align=left, above] {$\vcE(\pi_2)$};
	\filldraw (0.75, 1.25/2) coordinate (M) circle (0.5pt);
	\draw[<-] (M) .. controls (0.9,0.7) .. (1.1,3/4) node[align=left, right] {$(\vcE(\pi_{\PRP}) + \vcE(\pi_2)) / 2$};

	% Right angle
	\draw pic [draw=black,angle eccentricity=1,pic text=$\cdot$,scale=0.3] {right angle = O--X--A};


\end{tikzpicture}

==> fig/ellipses.tex <==
\begin{tikzpicture}[scale=2,cap=round]
  \clip (-2,-0.2) rectangle (2,1.5);
  % Local definitions
  \def\costhirty{0.8660256}

  % Colors
  \colorlet{anglecolor}{green!50!black}
  \colorlet{sincolor}{red}
  \colorlet{tancolor}{orange!80!black}
  \colorlet{coscolor}{blue}

  % Styles
  \tikzstyle{axes}=[]
  \tikzstyle{important line}=[very thick]
  \tikzstyle{information text}=[rounded corners,fill=red!10,inner sep=1ex]

  % The graphic
  \draw[very thin, step=0.2, gray] (0,0) grid (1,1);

  \begin{scope}[style=axes]
    \draw[->] (-0.1,0) -- (0.7, 0) node[below] {$\vcE_1$} -- (1.2,0);
    \draw[->] (0,-0.1) -- (0, 0.7) node[left] {$\vcE_2$} -- (0,1.2);

    % \foreach \x/\xtext in {0, 0.25/\frac{1}{4}, 0.5/\frac{1}{2}, 0.75/\frac{3}{4}, 1}
    %   \draw[xshift=\x cm] (0pt,1pt) -- (0pt,-1pt) node[below,fill=white]
    %         {$\xtext$};

    % \foreach \y/\ytext in {0, 0.25/\frac{1}{4}, 0.5/\frac{1}{2}, 0.75/\frac{3}{4}, 1}
    %   \draw[yshift=\y cm] (1pt,0pt) -- (-1pt,0pt) node[left,fill=white]
    %         {$\ytext$};
  \end{scope}

	\draw (1, 0.25) -- (0.5, 1);
	\draw[dashed] (0, 0) -- (1, 1);
	% \draw (0, 0) -- (8/10, 11/20);

	\filldraw (1,0.25) circle (0.5pt) node[align=left, right] {$\vcE(\pi_{PRP})=\vcEt$} --
	(0.5,1) circle (0.5pt) node[align=left, above] {$\vcE(\pi_2)$};
% \draw (0,0) arc (0:270:8mm);
% \draw (0,0) arc (0:315:1.75cm and 1cm);
	\draw (0,0) circle [x radius=0.99, y radius=1/10, rotate=45];
	\draw (0,0) circle [x radius=0.935, y radius=1.6, rotate=45];
    % \draw[rotate=45] (1, 0.25) arc (-45:180:0.935 and 1.6);

    % \draw (0,0)  circle [x radius = 0.935, y radius = 1.6, start angle=-30, end angle=200, rotate=45];
    
    

\end{tikzpicture}

==> fig/ellipses_pareto.tex <==
% Pareto
\begin{tikzpicture}[scale=2,cap=round]
  % Local definitions
  \def\costhirty{0.8660256}

  % Colors
  \colorlet{anglecolor}{green!50!black}
  \colorlet{sincolor}{red}
  \colorlet{tancolor}{orange!80!black}
  \colorlet{coscolor}{blue}

  % Styles
  \tikzstyle{axes}=[]
  \tikzstyle{important line}=[very thick]
  \tikzstyle{information text}=[rounded corners,fill=red!10,inner sep=1ex]

  % The graphic
%   \draw[very thin, step=0.1, gray] (0,0) grid (1,1);

  \begin{scope}[style=axes]
    \draw[->] (-0.1,0) -- (1.2,0) node[right] {$\norm{\A}$};
    \draw[->] (0,-0.1) -- (0,1.2) node[above] {$\norm{\F}$};
  \end{scope}


	\fill[fill=gray, opacity=0.8] (0, 0) rectangle (0.64,0.28);
	\filldraw (0.64,0.28) circle (0.4pt) node[align=left, above] {$x$};
	\draw [domain=0.2:1, samples=50] plot (\x, {2/(\x+1)^4});
	% \draw (0,0) circle [x radius=1, y radius=1/10, rotate=0];
	\draw (0,0) circle [x radius=0.81, y radius=0.45, rotate=0];

	\draw[<-] (0.43, 0.12) .. controls (0.6, -0.1) .. (0.8,-0.2) node[align=left, right] {Dominated by $x$};


\end{tikzpicture}

==> fig/gls.tex <==
%>>> expohedron
% DBN expohedron:
% 	relevance_vector of length 3 :
% 	[0.1 0.5 0.9]
% 	gamma = 0.5
% 	kappa = 0.7

\begin{tikzpicture}%
	[x={(-0.697158cm, -0.389674cm)},
	y={(0.716917cm, -0.378888cm)},
	z={(-0.000040cm, 0.839404cm)},
	scale=3.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=white,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=red!25!black,fill=red!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3
%% with the command: ._tikz_2d_in_3d and parameters:
%% view = [-0.197800000000000, -0.468300000000000, -0.861100000000000]
%% angle = 140.020000000000
%% scale = 3
%% edge_color = black
%% facet_color = white
%% opacity = 0.300000000000000
%% vertex_color = red
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (1.00000, 0.46500, 0.15113) at (1.00000, 0.46500, 0.15113);
\coordinate (1.00000, 0.08603, 0.46500) at (1.00000, 0.08603, 0.46500);
\coordinate (0.32500, 1.00000, 0.15113) at (0.32500, 1.00000, 0.15113);
\coordinate (0.06012, 1.00000, 0.32500) at (0.06012, 1.00000, 0.32500);
\coordinate (0.18500, 0.08603, 1.00000) at (0.18500, 0.08603, 1.00000);
\coordinate (0.06012, 0.18500, 1.00000) at (0.06012, 0.18500, 1.00000);



%% Other coordinates
\coordinate (O) at (2, 2, 2);

%%
%%
%% Drawing the interior
%%
\fill[facet] (0.06012, 0.18500, 1.00000) -- (0.06012, 1.00000, 0.32500) -- (0.32500, 1.00000, 0.15113) -- (1.00000, 0.46500, 0.15113) -- (1.00000, 0.08603, 0.46500) -- (0.18500, 0.08603, 1.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (1.00000, 0.46500, 0.15113) -- (1.00000, 0.08603, 0.46500);
\draw[edge] (1.00000, 0.46500, 0.15113) -- (0.32500, 1.00000, 0.15113);
\draw[edge] (1.00000, 0.08603, 0.46500) -- (0.18500, 0.08603, 1.00000);
\draw[edge] (0.32500, 1.00000, 0.15113) -- (0.06012, 1.00000, 0.32500);
\draw[edge] (0.06012, 1.00000, 0.32500) -- (0.06012, 0.18500, 1.00000);
\draw[edge] (0.18500, 0.08603, 1.00000) -- (0.06012, 0.18500, 1.00000);
%%
%%
%% Drawing the vertices
%%
\node[vertex, label=left:$\vv_1$] (V1) at (1.00000, 0.46500, 0.15113)     {};
\node[vertex] at (1.00000, 0.08603, 0.46500)     {};
\node[vertex] at (0.32500, 1.00000, 0.15113)     {};
\node[vertex, label=right:$\vv_3$] (V3) at (0.06012, 1.00000, 0.32500)     {};
\node[vertex] at (0.18500, 0.08603, 1.00000)     {};
\node[vertex, label=right:$\vv_2$] (V2) at (0.06012, 0.18500, 1.00000)     {};
%%
%%

\coordinate (D) at (0.48002068, 0.48002068, 0.48002068);
\coordinate (P1) at (0.060125  , 0.49215023, 0.74561177);
\coordinate (P11) at (-0.03995864,  0.49504136,  0.80891636);



\draw[->,red, thick] (V1) -- (P11);
\draw[->,red, thick] (V2) -- (V3);
\filldraw [black] (P1) circle (0.3pt) node[right, black] {$\vp$};
\filldraw [black] (D) circle (0.3pt) node[right, black] {$\vx$};

% \filldraw [black] (A) circle (0.3pt) node[right, black] {$\vx=\vp_1$};

% Zone subdivision
% \draw [dotted] (1.5, 1.5, 3) -- (O);
% \draw [dotted] (3, 1.5, 1.5) -- (O);
% \draw [dotted] (1.5, 3, 1.5) -- (O);
% \draw [dotted] (2.5, 2.5, 1) -- (O);
% \draw [dotted] (1, 2.5, 2.5) -- (O);
% \draw [dotted] (2.5, 1, 2.5) -- (O);



\end{tikzpicture}

==> fig/pareto_expohedron.tex <==
%>>> expohedron
% DBN expohedron:
% 	relevance_vector of length 3 :
% 	[0.1 0.5 0.9]
% 	gamma = 0.5
% 	kappa = 0.7

\begin{tikzpicture}%
	[x={(-0.697158cm, -0.389674cm)},
	y={(0.716917cm, -0.378888cm)},
	z={(-0.000040cm, 0.839404cm)},
	scale=3.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=white,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=red!25!black,fill=red!75!black,thick},
	extended line/.style={shorten >=-#1,shorten <=-#1},
    extended line/.default=2cm]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3
%% with the command: ._tikz_2d_in_3d and parameters:
%% view = [-0.197800000000000, -0.468300000000000, -0.861100000000000]
%% angle = 140.020000000000
%% scale = 3
%% edge_color = black
%% facet_color = white
%% opacity = 0.300000000000000
%% vertex_color = red
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (1.00000, 0.46500, 0.15113) at (1.00000, 0.46500, 0.15113);
\coordinate (1.00000, 0.08603, 0.46500) at (1.00000, 0.08603, 0.46500);
\coordinate (0.32500, 1.00000, 0.15113) at (0.32500, 1.00000, 0.15113);
\coordinate (0.06012, 1.00000, 0.32500) at (0.06012, 1.00000, 0.32500);
\coordinate (0.18500, 0.08603, 1.00000) at (0.18500, 0.08603, 1.00000);
\coordinate (0.06012, 0.18500, 1.00000) at (0.06012, 0.18500, 1.00000);



%% Other coordinates
% rho_direction = -0.43802974, -0.05320969,  0.33161037
\coordinate (O) at (2, 2, 2);
\coordinate (D) at (0.48002068, 0.48002068, 0.48002068);
\coordinate (P1) at (0.060125  , 0.49215023, 0.74561177);
\coordinate (P11) at (-0.03995864,  0.49504136,  0.80891636);
\coordinate (V0) at (0.48002068, 0.48002068, 0.48002068);
\coordinate (V1) at (0.060125  , 0.42901383, 0.79790266);
\coordinate (V2) at (0.06012, 0.18500, 1.00000);
\coordinate (V2-rhosur2) at (0.17401273, 0.19883452, 0.9137813);
% \filldraw[black] (V2-rhosur2) circle (0.3pt);
\coordinate (V2-07rho) at (0.36674582, 0.22224678, 0.76787274);
% \filldraw[black] (V2-07rho) circle (0.3pt);
\coordinate (V2-15rho) at (0.71716962, 0.26481453, 0.50258444);
% \filldraw[black] (V2-15rho) circle (0.3pt);

\coordinate (rhoarrow) at (0.160125, 0.685   , 1.9     );
\coordinate (rholong) at (-0.39603881,  0.37360131,  1.14324142);
% \filldraw[black] (rholong) circle (0.3pt);
% local basis
\coordinate (X1) at (1,-1,0);
\coordinate (Y1) at (-1/1.732,-1/1.732,2/1.732);

%%
%%
%% Drawing the interior
%%
\fill[facet] (0.06012, 0.18500, 1.00000) -- (0.06012, 1.00000, 0.32500) -- (0.32500, 1.00000, 0.15113) -- (1.00000, 0.46500, 0.15113) -- (1.00000, 0.08603, 0.46500) -- (0.18500, 0.08603, 1.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (1.00000, 0.46500, 0.15113) -- (1.00000, 0.08603, 0.46500);
\draw[edge] (1.00000, 0.46500, 0.15113) -- (0.32500, 1.00000, 0.15113);
\draw[edge] (1.00000, 0.08603, 0.46500) -- (0.18500, 0.08603, 1.00000);
\draw[edge] (0.32500, 1.00000, 0.15113) -- (0.06012, 1.00000, 0.32500);
\draw[edge] (0.06012, 1.00000, 0.32500) -- (0.06012, 0.18500, 1.00000);
\draw[edge] (0.18500, 0.08603, 1.00000) -- (0.06012, 0.18500, 1.00000);
%%
%%
%% Drawing the vertices
%%
\node[vertex] at (1.00000, 0.46500, 0.15113)     {};
\node[vertex] at (1.00000, 0.08603, 0.46500)     {};
\node[vertex] at (0.32500, 1.00000, 0.15113)     {};
\node[vertex] at (0.06012, 1.00000, 0.32500)     {};
\node[vertex] at (0.18500, 0.08603, 1.00000)     {};
\node[vertex] (PRP) at (0.06012, 0.18500, 1.00000)     {};
%%
%%





% \draw[->,red, thick] (V1) -- (P11);
% \draw[->,red, thick] (V2) -- (V3);
% \filldraw [black] (P1) circle (0.3pt) node[right, black] {$\vp$};
% \filldraw [black] (D) circle (0.3pt) node[right, black] {$\vx$};

% \filldraw [black] (A) circle (0.3pt) node[right, black] {$\vx=\vp_1$};

% Zone subdivision
% \draw [dotted] (1.5, 1.5, 3) -- (O);
% \draw [dotted] (3, 1.5, 1.5) -- (O);
% \draw [dotted] (1.5, 3, 1.5) -- (O);
% \draw [dotted] (2.5, 2.5, 1) -- (O);
% \draw [dotted] (1, 2.5, 2.5) -- (O);
% \draw [dotted] (2.5, 1, 2.5) -- (O);




% objectives
\draw[->,blue] (PRP) -- (rhoarrow);
% \draw[->,red] ($O+3*rho$) -- ($3*rho$);
% \draw (O) circle [x radius=0.1, y radius=0.1];
\draw[thick, red] (D) [x={(X1)},y={(Y1)}] circle (0.198);
\draw[thick, red] (D) [x={(X1)},y={(Y1)}] circle (0.367);
\draw[thick, red] (D) [x={(X1)},y={(Y1)}] circle (0.505);

%draw purpendiculars
\draw [extended line,blue] ($(D)!(V2-rhosur2)!(rholong)$) -- (V2-rhosur2);
\draw [extended line,blue] ($(D)!(V2-07rho)!(rholong)$) -- (V2-07rho);
\draw [extended line,blue] ($(D)!(V2-15rho)!(rholong)$) -- (V2-15rho);
\draw [extended line,blue] ($(D)!(V2)!(rholong)$) -- (V2);
% % \draw [extended line,blue] ($(O)!(V3-1rho)!(rholong)$) -- (V3-1rho);
% \draw [extended line,blue] ($(O)!(V3-2rho)!(rholong)$) -- (V3-2rho);
% % \draw [extended line,blue] ($(O)!(V3-3rho)!(rholong)$) -- (V3-3rho);
% \draw [extended line,blue] ($(O)!(V3-4rho)!(rholong)$) -- (V3-4rho);
% \draw [extended line,blue] ($(O)!(V3-xrho)!(rholong)$) -- (V3-xrho);

\draw[-,green,line width=0.5mm] (V0) --  (V1) node[right,black] {$\vv_1$} -- (V2) node[right, black] {$\vv_2$};
\filldraw[black] (V0) circle (0.3pt) node[left, black] {$\vv_0$};
\filldraw[black] (V1) circle (0.3pt);

\end{tikzpicture}

==> fig/pareto_plots_MSLR_meritocratic.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Aggregated Pareto fronts},
x grid style={white!69.0196078431373!black},
xlabel={Normalized utility $\nutility$},
xmajorgrids,
xmin=0.7, xmax=1.01,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Normalized unfairness $\nunfairness$},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width=4.5cm,
height=6cm
]
% ,
% width=8cm,
% height=5cm
\addplot [red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.730701926960178 0
0.733385855091283 0.00275745789491244
0.743372078655511 0.0151117907771046
0.757571206781209 0.0337358697619731
0.773466542520624 0.055641830771297
0.788887414234442 0.0786817715044277
0.804451276872889 0.103015498734132
0.822905374040111 0.135174482333407
0.837879858342146 0.16251133580729
0.855270313421638 0.194222440581097
0.869021263566367 0.221605361120982
0.883804161573403 0.252639719944466
0.898212403095502 0.284783975101793
0.913681050641211 0.321635953291831
0.932048741025794 0.369141285553034
0.949394896048568 0.417934486176822
0.968761319149453 0.47900241336683
0.985415161637599 0.539811658491438
0.998176114920149 0.598331254111569
0.999974933025333 0.6102683298091
1.0000000002684 0.610821100453368
};
\addlegendentry{\expo}
\addplot [color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
1 0.610967708678216
0.993495565871043 0.580861367201155
0.960395871752703 0.460866799869364
0.888786042124612 0.272631936570754
0.832866610270991 0.163725881774665
0.754733218355683 0.036478370267319
0.742890687856838 0.0185210184821848
0.733296931690685 0.00421198542692066
0.732094591254442 0.00256014634780036
0.730937454592573 0.00168211299870735
0.73076258694647 0.00168022773897939
};
\addlegendentry{\ctrl}
\addplot [green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.615946042623925
0.99998651947875 0.615108364628752
0.994294009200546 0.615260500884104
0.907611282014481 0.594314911418484
0.595186584876591 0.426722563050589
0.39782028673949 0.464934026166987
0.307801903403197 0.540573340410815
0.262211316981787 0.582700384612825
0.247919856992604 0.595240725128647
0.237283098400586 0.60534889698625
0.236365731284403 0.605926698490384
0.234854136767845 0.607239686530626
};
\addlegendentry{\pl}
\addplot [blue, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.725727811500187 0.0802891966886857
0.739859125001145 0.0779161966160102
0.756408706236698 0.0860151928543927
0.775742428605901 0.103975369689734
0.796919887673006 0.132884477537166
0.824341079076 0.170486714781877
0.855489673387074 0.218661737653618
0.885576116883649 0.274311683661772
0.908991211670441 0.33285059861954
0.937722023746231 0.395710724642321
0.958109871679382 0.466492133538069
0.968762403777808 0.531071912953751
0.97878462337593 0.577500328638093
};
\addlegendentry{\ltr}
\end{axis}

\end{tikzpicture}


==> fig/pareto_plots_TREC_meritocratic.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Aggregated Pareto fronts},
x grid style={white!69.0196078431373!black},
xlabel={Normalized utility $\nutility$},
xmajorgrids,
xmin=0.7, xmax=1.01,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized unfairness $\nunfairness$},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width=4.5cm,
height=6cm
]
% \tikzmath{\x1 = 1;}
\addplot [red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.775375112121316 0
0.78147977572292 0.0092678044453467
0.79090695009833 0.0259683778173305
0.803147648979073 0.0491738271428365
0.812760337345936 0.0685431623164238
0.820764470348525 0.0859938188482096
0.828807151983882 0.103741018904232
0.838351243556377 0.125994503408065
0.849111517505538 0.15298432689513
0.85742331442521 0.173517614502826
0.865568222913163 0.19478067388471
0.874984554951533 0.221485084992183
0.8842606854668 0.249416186374157
0.895500392797671 0.285828046213524
0.907068511058828 0.326000608551475
0.919971844111792 0.375919466314644
0.935379026716027 0.442065829704896
0.952189142837411 0.527073244888376
0.973603131811364 0.657297144276602
0.993643987525748 0.836743953793892
0.999999999944188 0.993768137408836
};
\addlegendentry{\expo}
\addplot [color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
0.993146224778198 0.829667283077413
0.976182275754992 0.674972276086076
0.945657737091824 0.490224198182762
0.897559815985678 0.29242012933644
0.86206614140096 0.185943465147129
0.800883252235699 0.0480505961501712
0.788564982179503 0.0244803505007316
0.778281833815131 0.00537154282789199
0.776923054900183 0.00302520767840848
0.775845383319564 0.00148870056769898
0.775705817801732 0.00137364435481179
};
\addlegendentry{\ctrl}
\addplot [green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.999847307483533 0.972703861808963
0.996588224627014 0.897865731519242
0.986894450469216 0.793706010807349
0.955078520410327 0.587681201318961
0.866658850790854 0.247589843876544
0.79992424806472 0.0763737736725384
0.756905070160893 0.0550759661564176
0.728556793751648 0.108018329372883
0.718803435320546 0.128579940805523
0.711114686910817 0.14390096672583
0.709866111114487 0.146526830480068
0.708789676522604 0.148818482849687
};
\addlegendentry{\pl}
\addplot [blue, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.776375462740693 0.0340230288900443
0.779645524263751 0.0345373380443067
0.783579051380052 0.0371398272422996
0.788226576294388 0.0424735726957682
0.793894591202173 0.0511939752292915
0.801074704169771 0.0641563932089553
0.810347152162433 0.0824786140141494
0.82140462427175 0.105410790035226
0.83413817731938 0.133007844435218
0.848868609964267 0.167122041371429
0.86663747885326 0.214769946396492
0.879972587462328 0.252772264957569
0.890950909925444 0.286493500596741
0.89734220309137 0.31310673258721
0.905347299116849 0.340359309183684
0.917647778328338 0.385950342506814
0.932196878946112 0.447293863559039
0.951256342048539 0.539520174918245
0.970872763563049 0.65862105964256
0.991507775827483 0.831539136428047
0.999883868464372 0.980672012009467
};
\addlegendentry{\ltr}
\end{axis}

\end{tikzpicture}


==> fig/sudoku.tex <==
\begin{tikzpicture}[scale=.5]

	\begin{scope}
		\draw (0, 3) grid (6, 8);
		% \draw (-4, 3) grid (0, 9);
		% \draw (-4, 8) grid (6, 9);
		% \node[anchor=center] at (-1-0.5,8.5) {rank \textbackslash ranking};
		\draw[very thick, scale=3] (0, 1) grid (2, 2);
		\draw[very thick, scale=2] (0, 3) grid (3, 4);
		\setcounter{row}{2}
		\setrow {1}{2}  {1}{2}  {1}{2}
		\setrow {2}{1}  {2}{1}  {2}{1}
		\setrow {4}{6}{5}  {4}{6}{5}
		\setrow {5}{4}{6}  {5}{4}{6}
		\setrow {6}{5}{4}  {6}{5}{4}

		% \node[anchor=center] at (4.5, -0.5) {Unsolved Sudoku};
	\end{scope}



\end{tikzpicture}
